The UPLNC Compiler: Design and Implementation

The implementation of the compiler of the UPLNC language is presented with a full source code listing.

==> (inline-0) <==
\begin{verbatim}
/*                    -*- C -*-                                            */
/*            The language compiler by E.V., (C) 2003                        */
/*
  This program is free software; you can redistribute it and/or modify
  it under the terms of the GNU General Public License as published by
  the Free Software Foundation; either version 2 of the License, or
  (at your option) any later version.
  
  This program is distributed in the hope that it will be useful,
  but WITHOUT ANY WARRANTY; without even the implied warranty of
  MERCHANTABILITY or FITNESS FOR A PARTICULAR PURPOSE.  See the
  GNU General Public License for more details.
  
  You should have received a copy of the GNU General Public License
  along with this program; if not, write to the Free Software
  Foundation, Inc., 59 Temple Place, Suite 330, Boston, MA  02111-1307  USA
*/
#include "tlangc.he"
#include "codegen.he"


var errcnt:int;
var ncmp:int;
var nfunc:int;
var nvars:int;
var lastst:int;
var argstk:int;
var argtop:int;
var Zsp:int;
method snamenode.done()
{
  if(next)
  {
    next->done();
    free(next);
  }
}
method snamenode.init(){next=0;name[0]=0;}
method snamelist.dump()
{
  var *snamenode:p;
  for(p=lst;p;p=p->next)
  {
    fprintf(stderr,"%s\n",p->name);
  }
}
method snamelist.addm(*char:s)/*add(merge)*/
{
  if(!this)return;
  var *snamenode:p;
  if(p=find(s))
  return;
  chkmem(*front=calloc(1,sizeof(snamenode)));
  (*front)->init();
  strncpy((*front)->name,s,NAMESIZE);
  front=&(*front)->next;
}
method snamelist.find(*char:s)
{
  var *snamenode:p;
  for(p=lst;p;p=p->next)
  if(strid(p->name,s))
    return p;
  return 0;
}
method snamelist.init(){lst=0;front=&lst;}
method snamelist.done()
{
  front=&lst;
  if(lst)
  lst->done();
}
var *snamelist :cnmlst;
method ssym.init()
{
  chkmem(nmlst=calloc(1,sizeof(snamelist)));
  nmlst->init();
}
method ssym.done()
{
  if(nmlst)
  {
    nmlst->done();
    free(nmlst);
  }
}
var glbsymtab,locsymtab:ssymtab;
func ssymtabinit(p:*ssymtab)
{
  p->lst=0;
  p->front=&p->lst;
}
func ssymtaballoc(p:*ssymtab)
{
  var *ssym:res;
  (*p->front)=chkmem(calloc(1,sizeof(ssymlist)));
  (*p->front)->next=0;
  res=&(*p->front)->sym;
  p->front=&(*p->front)->next;
  return res;
}
func ssymtabfind(p:*ssymtab,name:*char)
{
  var *ssymlist:q;
  for(q=p->lst;q;q=q->next)
  {
    if(strid(name,q->sym.name))
    return &q->sym;
  }
  return 0;
}
func findglb(name:*char)
{
  return ssymtabfind(&glbsymtab,name);
}
func findloc(name:*char)
{
  return ssymtabfind(&locsymtab,name);
}
func ssymtabadd(p:*ssymtab,sname:*char,sort:int,dfd:int,offset:int,type:int)
{
  var *ssym:sym;
  sym=ssymtaballoc(p);
  sym->init();
  sym->sort=sort;
  sym->dfd=dfd;
  sym->offset=offset;
  sym->type=type;
  strcp(sym->name,sname);
  return sym;
}
func addloc(sname:*char,sort:int,dfd:int,offset:int,type:int)
{
  return ssymtabadd(&locsymtab,sname,sort,dfd,offset,type);
}
var extern cline:int;
func addglb(sname:*char,sort:int,dfd:int,offset:int,type:int)
{
  var *ssym:res;
  res=ssymtabadd(&glbsymtab,sname,sort,dfd,offset,type);
  res->line=cline;
  return res;
}
func ssymtabcut(p:*ssymtab,w:**ssymlist)
{
  var *ssymlist:i,n;
  for(i=*w;i;i=n)
  {
    n=i->next;
    free(i);
  }
  *w=0;
  p->front=w;
}
func ssymtabfree(p:*ssymtab)
{
  var *ssymlist:q;
  var *ssymlist:t;
  for(q=p->lst;q;q=t)
  {
    t=q->next;
    q->sym.done();
    free(q);
  }
  p->lst=0;
  p->front=&p->lst;
}
func ssymtabfindsym(symtab:*ssymtab,sname:*char)
{
  var *ssymlist:p;
  for(p=symtab->lst;p;p=p->next)
  if(strid(sname,p->sym.name))
    return p;
  return 0;
}
var typtab:*styp;
var numtyp:int;
/*var typnames:[TYPNMTBS]char;*/
/*var typsort:[NUMTYP]int;*/
/*var typtype:[NUMTYP]int;*/
/*var typdim:[NUMTYP]int;*/
/*var typsize:[NUMTYP]int;*/
var typptr:int;
var nmstrele:int;
var fieldtab:*sfield;
/*var strnames:[STRNMTBS]char;*/
/*var strtyp:[NMSTRELE]int;*/
/*var stroffse:[NMSTRELE]int;*/
/*var strnext:[NMSTRELE]int;*/
var strptr:int;
var tolitstk:int;
var litstk:[litstksz]char;
var litstk2:[litstksz]char;
var litstkle:[litstknu]int;
var litstkpt:[litstknu]int;
var line:[linesize]char;
var cline:int;
var mline:[linesize]char;
var lptr:int;
var mptr:int;
var nextlab:int;
func getlabel()
{
  return ++nextlab;
}
var stlab:int;
var stptr:int;
var litq:[STSIZE]char;
var wqsym:[WQNUM]int;
var wqsp:[WQNUM]int;
var wqloop:[WQNUM]int;
var wqlab:[WQNUM]int;
var wqptr:int;



func putlitst(c:char)
{
  if(litstkpt[tolitstk]+litstkle[tolitstk]>=litstksz-1){
  error("too large code from function arguments");
  return 0;
  }
  litstk[litstkpt[tolitstk]+litstkle[tolitstk]]=c;
  litstkle[tolitstk]=litstkle[tolitstk]+1;
  return c;
}
func getlitst()
{
  if(tolitstk>=litstknu-1){
  error("too many function arguments");
  return 0;
  }
  ++tolitstk;
  litstkle[tolitstk]=0;
  litstkpt[tolitstk]=litstkpt[tolitstk-1]+litstkle[tolitstk-1];
  return tolitstk;
}
func dumpltst(tl:int)
{
  var int:i;
  var int:p;
  var *char:q;
  var *char:pp;
  q=litstk2;
  while(tolitstk>=tl){
  i=litstkle[tolitstk];
  p=litstkpt[tolitstk];
  while(i--){
    *q++=litstk[p++];
  }
  tolitstk--;
  }
  pp=q;
  q=litstk2;
  while(q<pp){
  outbyte(*q);
  ++q;
  }
}
var iseof:int;
var isinp:int;
var quote:[2]char;
var tlcomp:[NAMESIZE]char;
var trcomp:[NAMESIZE]char;
var tlarg:[NAMESIZE]char;
var trarg:[NAMESIZE]char;
var tlsub:[NAMESIZE]char;
var trsub:[NAMESIZE]char;
var tfunc:[NAMESIZE]char;
func inittoke()
{
  strcp(tlcomp,"{");
  strcp(trcomp,"}");
  strcp(tlarg,"(");
  strcp(trarg,")");
  strcp(tlsub,"[");
  strcp(trsub,"]");
  strcp(tfunc,"func");
}
func dotakeof()
{
  var *char:token;
  var int:k,c;
  if(amatch("lcomp",5))token=tlcomp;
  else if(amatch("rcomp",5))token=trcomp;
  else if(amatch("larg",4))token=tlarg;
  else if(amatch("rarg",4))token=trarg;
  else if(amatch("lsub",4))token=tlsub;
  else if(amatch("rsub",4))token=trsub;
  else if(amatch("tfunc",5))token=tfunc;
  else
  {
    error("token name expected");
    return;
  }
  blanks();
  if(ch()!='"')
  {error("qstr expected");return;}
  gch();
  k=0;
  while(ch()!='"')
  {
    if(!ch())break;
    c=gch();
    if(c==92)
    {
      c=gch();
      if(!c)break;
      if(c=='n')c=10;
      else if(c=='t')c=9;
      else if(c=='b')c=8;
      else if(c=='f')c=12;
    }
    if(k<NAMEMAX)
    token[k++]=c;
  }
  if(ch()=='"')gch();
  token[k]=0;
  comment();outstr("new token:");outstr(token);nl();
  ns();
}
var int:tomap;
var *char:mapname;
var int:tograph;
var *char:graphname;
func parseopt(argc:int,argv:**char)
{
  tomap=0;
  mapname="tlmap.map";
  tograph=0;
  graphname="tlgraph.dat";
  /*fprintf(stderr,"parseopt()\n");*/
  var int:i;
  for(i=1;i<argc;i++)
  {
    if(*argv[i]=='-')
    {
      fprintf(stderr,"option:\n");
      var k:int;
      for(k=1;argv[i][k];k++)
      if(argv[i][k]=='m')
        {
        tomap=1;
        if(argv[i][k+1]=='-')
          {tomap=0;k++;}
        fprintf(stderr," tomap=%d\n",tomap);
        }
      else if(argv[i][k]=='g')
        {
        tograph=1;
        if(argv[i][k+1]=='-')
          {tograph=0;k++;}
        fprintf(stderr," tograph=%d\n",tograph);
        }
      else if(argv[i][k]=='M')
        {
        if(argv[i][k+1])
          {
          mapname=argv[i]+k+1;
          while(argv[i][k])++k;
          }
        else if(i>=argc-1)
          {
          fprintf(stderr,"needs more arguments\n");
          }
        else
          {
          mapname=argv[++i];
          }
        fprintf(stderr," mapname=%s\n",mapname);
        }
      else if(argv[i][k]=='G')
        {
        if(argv[i][k+1])
          {
          graphname=argv[i]+k+1;
          while(argv[i][k])++k;
          }
        else if(i>=argc-1)
          {
          fprintf(stderr,"needs more arguments\n");
          }
        else
          {
          mapname=argv[++i];
          }
        fprintf(stderr," graphname=%s\n",graphname);
        }
    }
  }
}
var methodcls:int;/*whether we are in a method*/
var methodidx:int;
/*var methodths:*ssym;*/
/*var methodstr:int;*//*it's a type!*/
func main(argc:int,argv:**char)
{
  tolitstk=litstkpt[0]=litstkle[0]=ncmp=lastst=nextlab=
  lptr=iseof=strptr=stptr=errcnt=argstk=wqptr=line[0]=quote[1]=0;
  nfunc=0;nvars=0;cline=0;
  typptr=F_TYPE;
  strptr++;
  isinp=1;
  cnmlst=0;
  /*glbptr++;*/
  *quote='"';
  methodcls=0;methodidx=0;/*methodstr=0;*/
  initdyn();
  var *char:pp,pp2;pp=autodynstr("Hello ");pp2=autodynstr("world\n");
  stlab=getlabel();
  parseopt(argc,argv);
  initsyms();
  inittoke();
  inittypes();
  initfields();
  initst();
  icodegen();
  header();
  parse();
  dumplits();
  dumpglbs();
  if(tomap)
  printmap();
  if(tograph)
  printgraph();
  trailer();
  dcodegen();
  errorsum();
  freefields();
  freetypes();
  freesyms();
  /*fprintf(stderr,"(%d)(%d)%s%s",pp,pp2,pp,pp2);*/
  donedyn();
  return 0;
}
func initsyms()
{
  ssymtabinit(&glbsymtab);
  ssymtabinit(&locsymtab);
}
func freesyms()
{
  ssymtabfree(&locsymtab);
  ssymtabfree(&glbsymtab);
}
func chkmem(p:*int)
{
  /*fprintf(stderr,"chkmem(%d)\n",p);*/
  if(!p)
  {
    error("out of memory");
    exit(2);
  }
  else
  return p;
}
func errorsum()
{
  if(ncmp)error("missing '}'");
  comment();
  outstr(" ");
  outdec(errcnt);
  outstr(" error(s)");
  nl();
  comment();
  outstr(" ");
  outdec(nfunc);
  outstr(" function(s), ");
  outdec(nvars);outstr(" global variables");
  nl();
}
func header()
{
  comment();
  outstr("The Test Compiler");
  nl();
}
func parse()
{
  while(!iseof)
  {
    if(match("#define"))addmac();
    else if(amatch("%%takeoff",9))
    {
      comment();
      outstr(">>>>");
      nl();
      dotakeof();
    }
    else if(amatch("var",3))dovar();
    else if(amatch("struct",6))prstrct(dostruct());
    else if(amatch(tfunc/*"func"*/,4))dofunc();
    else if(amatch("method",6))domethod();
    else
    {
      error("wrong declaration- top level");
      reset();
    }
    blanks();
  }
}
func findtyp(sname:*char)
{
  var int:res;
  var *char:p;
  res=1;
  while(res<typptr){
  p=typtab[res].name;
  if(astreq(sname,p,NAMEMAX))return res;
  res++;
  }
  return 0;
}
func dostruct()
{
  var [NAMESIZE]char:sname;
  var [NAMESIZE]char:fname;
  var int:t;
  var int:sz;
  /*var *int:top;*/
  var int:ttop;
  var int:offs;
  var int:res;
  if(typptr>=numtyp){
  /*fprintf(stderr,"reallocating types\n");*/
  numtyp=numtyp+NUMTYP;
  chkmem(typtab=realloc(typtab,sizeof(styp)*numtyp));
  }
  res=typptr++;
  if(!symname(sname))error("structure name exected");
  if(findtyp(sname))error("multidef type");
  comment();
  outstr("name of struct:");
  outstr(sname);
  nl();
  comment();
  outstr("1typptr=");
  outdec(typptr);
  nl();
  strcp(typtab[res].name,sname);
  typtab[res].sort=V_STR;
  needbrac(tlcomp/*"{"*/);
  ttop=0;/*top=&typtab[res].type*//*typtype+res*/;
  /* *top=0;*/typtab[res].type=0;
  offs=0;
  while(1){
  blanks();
  if(iseof)break;
  /*if(ch()=='}')break;*/
  if(streq(line+lptr,trcomp))break;
  if(amatch(tfunc/*func*/,4))
    {
    if(cbtype())
      t=gettypen();
    else t=T_INT;
    t=getfnctype(t);
    if(!symname(fname))
      error("method name expected");
    ns();
    if(!ttop)
      {
      comment();outstr("BEGINNING\n");
      typtab[res].type=afield(t,fname,offs);
      ttop=typtab[res].type;
      }
    else
      {
      comment();outstr("assigning");
      fieldtab[ttop].next=afield(t,fname,offs);
      nl();
      ttop=fieldtab[ttop].next;
      }
    /**top=afield(t,fname,offs);*/
    /*top=&fieldtab[*top].next;*/
    /*sz=gettsize(t);
    if(sz&3)sz=sz+4-(sz&3);
    offs=offs+sz;*/
    continue;
    }
  var int:istyp;
  istyp=0;
  if(cbtype())
    {
    t=gettypen();
    istyp=1;
    if(match(":"));
    }
  var *ssymlist:lst,lsptr;
  var **ssymlist:lpom;
  lst=lsptr=0;
  lpom=&lst;
  while(symname(fname))
    {
    chkmem((*lpom)=calloc(1,sizeof(ssymlist)));
    strcp((*lpom)->sym.name,fname);
    lpom=&(*lpom)->next;
    (*lpom)=0;
    blanks();
    if(istyp)
      {if(streq(line+lptr,";"))break;}
    else
      {if(streq(line+lptr,":"))break;}
    if(endst())break;
    if(!match(","))
      {
      error("',' or ':'|';' expected");
      junk();
      break;
      }
    }
  if(!istyp)
    {
    if(!match(":"))
      error("':' expected for Pascal-style declaration");
    t=gettypen();
    istyp=1;
    }
  ns();
  /*if(!symname(fname)){
    error("field name expected");
    reset();
    }*/
  for(lsptr=lst;lsptr;lsptr=lsptr->next)
    {
    comment();outstr("adding ");outstr(lsptr->sym.name);
    outstr(":");outdec(t);nl();
    if(!ttop)
      {
      typtab[res].type=afield(t,lsptr->sym.name,offs);
      ttop=typtab[res].type;
      }
    else
      {
      var int:alpha;
      comment();outstr("ttop=");outdec(ttop);nl();
      alpha=afield(t,lsptr->sym.name,offs);
      fieldtab[ttop].next=gggg();
      comment();outstr("fieldtab[ttop].next=");
      outdec(fieldtab[ttop].next);nl();
      fieldtab[ttop].next=alpha;
      /*fieldtab[ttop].next=afield(t,lsptr->sym.name,offs);*/
      comment();outstr("fieldtab[ttop].next=");
      outdec(fieldtab[ttop].next);
      ttop=fieldtab[ttop].next;
      }
    comment();outstr("ttop=");outdec(ttop);nl();
    prstrct(res);
    /**top=afield(t,lsptr->sym.name,offs);
    comment();outstr("*top=");outdec(*top);nl();
    top=&fieldtab[*top].next;*/
    sz=gettsize(t);
    if(sz&3)sz=sz+4-(sz&3);
    offs=offs+sz;
    }
  delsymlist(lst);
  }
  comment();
  outstr("2typptr=");
  outdec(typptr);
  nl();
  typtab[res].size=offs;
  needbrac(trcomp/*"}"*/);
  ns();
  comment();
  outstr("typptr=");
  outdec(typptr);
  nl();
  return res;
}
func freefields()
{
  if(fieldtab)
  free(fieldtab);
}
func initfields()
{
  nmstrele=NMSTRELE;
  chkmem(fieldtab=calloc(nmstrele,sizeof(sfield)));
}
func freetypes()
{
  if(typtab)
  free(typtab);
}
func inittypes()
{
  numtyp=NUMTYP;
  chkmem(typtab=calloc(numtyp,sizeof(styp)));
  strcp(typtab[T_INT].name,"int");
  typtab[T_INT].sort=V_FND;
  typtab[T_INT].size=WORDSIZE;
  strcp(typtab[T_CHAR].name,"char");
  typtab[T_CHAR].sort=V_FND;
  typtab[T_CHAR].size=BYTESIZE;
  typtab[T_INTP].name[0]=0;
  typtab[T_INTP].sort=V_PTR;
  typtab[T_INTP].type=T_INT;
  typtab[T_INTP].size=WORDSIZE;
  typtab[T_CHARP].name[0]=0;
  typtab[T_CHARP].sort=V_PTR;
  typtab[T_CHARP].type=T_CHAR;
  typtab[T_CHARP].size=WORDSIZE;
}
func initst()
{
}
func prstrct(s:int)
{
  var int:k;
  comment();
  outstr("structn ");
  outdec(s);
  outstr(" sz:");
  outdec(typtab[s].size);
  outstr(" name ");
  outstr(typtab[s].name);
  nl();
  k=typtab[s].type;
  while(k){
  comment();
  outstr("type ");
  outdec(fieldtab[k].type);
  outstr(" ");
  outstr(fieldtab[k].name);
  nl();
  k=fieldtab[k].next;
  }
}
func findfiel(nm:*char,s:int)
{
  var int:k;
  comment();
  outstr("typsort[");
  outdec(s);
  outstr("]=");
  outdec(typtab[s].sort);
  nl();
  if(typtab[s].sort!=V_STR){
  error("cannot find a field in a non-struct");
  return 0;
  }
  k=typtab[s].type;
  while(k){
  if(strid(nm,fieldtab[k].name))return k;
  k=fieldtab[k].next;
  }
  return 0;
}
func afield(t:int,fname:*char,offs:int)
{
  /*fprintf(stderr,"strptr=%d\n",strptr);*/
  comment();outstr("strptr=");outdec(strptr);nl();
  if(strptr>=nmstrele)
  {
    /*fprintf(stderr,"reallocating field table\n");*/
    comment();outstr("reallocating field table");nl();
    nmstrele=nmstrele+NMSTRELE;
    comment();outstr("nmstrele=");outdec(nmstrele);nl();
    chkmem(fieldtab=realloc(fieldtab,nmstrele*sizeof(sfield)));
  }
  strcp(fieldtab[strptr].name,fname);
  fieldtab[strptr].type=t;
  fieldtab[strptr].offset=offs;
  fieldtab[strptr].next=0;
  comment();outstr("++,strptr=");outdec(strptr);nl();
  return strptr++;
}
func gggg(){return 209;}
func endst()
{
  blanks();
  return ((ch()==';')||(ch()==0));
}
func delsymlist(p:*ssymlist)
{
  if(!p)return;
  delsymlist(p->next);
  free(p);
}
func dovar()
{
  var int:typ,istyp,wdfd;
  var *ssymlist:lst,lptr;
  var **ssymlist:lpom;
  var *ssym:idx;
  var [NAMESIZE]char:sname;
  istyp=0;
  lst=lptr=0;
  lpom=&lst;
  wdfd=1;
  while(1)
  {
    if(amatch("extern",6))wdfd=0;
    else break;
  }
  if(cbtype())
  {
    istyp=1;
    typ=gettypen();
    while(1)
    {
      if(amatch("extern",6))wdfd=0;
      else break;
    }
    if(!match(":"))
    error("':' expected");
    while(1)
    {
      if(amatch("extern",6))wdfd=0;
      else break;
    }
  }
  blanks();
  if(!an(ch()))error("expected name of variable");
  while(symname(sname))
  {
    chkmem((*lpom)=calloc(1,sizeof(ssymlist)));
    strcp((*lpom)->sym.name,sname);
    lpom=&(*lpom)->next;
    (*lpom)=0;
    if(istyp)
    {if(match(";"))break;}
    else
    {if(match(":"))break;}
    if(endst())break;
    if(!match(","))
    {
      error("',' or ':'|';' expected");
      junk();
      break;
    }
  }
  if(!istyp)
  {
    while(1)
    {
      if(amatch("extern",6))wdfd=0;
      else
      break;
    }
    typ=gettypen();
    while(1)
    {
      if(amatch("extern",6))wdfd=0;
      else
      break;
    }
    ns();
  }
  for(lptr=lst;lptr;lptr=lptr->next)
  {
    idx=findglb(lptr->sym.name);
    if(idx)
    {
      if(idx->sort!=S_VARG)
      {
        error("multidef global var");
        break;
      }
      else if(idx->dfd)
      {
        error("multidef global var, was defined");
        break;
      }
      else if(typ!=idx->type)
      {
        error("conflicting types!");
        break;
      }
    }
    addglb(lptr->sym.name,S_VARG,wdfd,0,typ);
    if(wdfd)++nvars;
  }
  delsymlist(lst);
}
func addmac()
{
  comment();
  ol(".mac");
}
func match(lit:*char)
{
  var int:k;
  blanks();
  if(k=streq(line+lptr,lit)){
  lptr=lptr+k;
  return 1;
  }
  return 0;
}
func streq(str1:*char,str2:*char)
{
  var int:k;
  k=0;
  while(str2[k]){
  if(str1[k]!=str2[k])return 0;
  ++k;
  }
  return k;
}
func strid(str1:*char,str2:*char)
{
  var int:k;
  k=0;
  while(str2[k]){
  if(str1[k]!=str2[k])return 0;
  ++k;
  }
  if(str1[k])return 0;
  return 1;
}
func amatch(lit:*char,len:int)
{
  var int:k;
  blanks();
  if(k=astreq(line+lptr,lit,len)){
  lptr=lptr+k;
  return 1;
  }
  return 0;
}
func blanks()
{
  while(1)
  {
    while(!ch())
    {
      insline();
      preproce();
      if(iseof)break;
    }
    if(ch()==' ')gch();
    else
    if(ch()==9)gch();
    else
      return ;
  }
}
func an(c:char)
{
  /*return ((alpha(c))||(numeric(c)));*/
  return ((c>='a')&&(c<='z'))||((c>='A')&&(c<='Z'))||
  ((c>='0')&&(c<='9'))||(c=='_');
}
func numeric(c:char)
{
  return ((c>='0')&&(c<='9'));
}
func alpha(c:char)
{
  return (((c>='a')&&(c<='z'))||((c>='A')&&(c<='Z'))||(c=='_'));
}
func gch()
{
  if(!ch())return 0;
  return line[lptr++];
}
func ch()
{
  return line[lptr];
}
func insline()
{
  var int:k;
  if(!isinp)iseof=1;
  if(iseof)return ;
  lptr=0;
  line[0]=0;
  while((k=getchar())>0){
  if((k==10)||(lptr>=linemax))break;
  line[lptr++]=k;
  }
  line[lptr]=0;
  if(k<0)isinp=0;
  if(lptr){
  comment();
  outstr(line);
  nl();
  lptr=0;
  }
  cline++;
}
func preproce()
{
}
func astreq(str1:*char,str2:*char,len:int)
{
  var int:k;
  k=0;
  while(k<len){
  if((str1[k])!=(str2[k]))break;
  if(!str1[k])break;
  if(!str2[k])break;
  ++k;
  }
  if(an(str1[k]))return 0;
  if(an(str2[k]))return 0;
  return k;
}
func domethod()
{
  methodcls=1;
  var [NAMESIZE]char:tname,mname;
  if(!symname(tname))
  {error("symbol name expected");methodcls=0;return;}
  if(!(match(".")||match("::")))
  {error("'.' or '::' expected");methodcls=0;return;}
  if(!symname(mname))
  {error("method name expected");methodcls=0;return;}
  var int:stridx;
  stridx=findtyp(tname);
  if(!stridx)
  {error("no such type");methodcls=0;return;}
  if(typtab[stridx].sort!=V_STR)
  {error("must be a structure to have a method");methodcls=0;return;}
  var int:k;
  if(!(k=findfiel(mname,stridx)))
  {error("no such method");methodcls=0;return;}
  if(typtab[fieldtab[k].type].sort!=V_FNC)
  {error("method must be a function");methodcls=0;return;}
  methodcls=stridx;/*the type in which the method is*/
  methodidx=k;/*the index of the method in fieldtab*/
  dofunc();
  methodcls=0;
  methodidx=0;
}
func dofunc()
{
  var [NAMESIZE]char:n;
  var [NAMESIZE]char:argn;
  var int:argtype;
  var *ssym:gp;
  var int:k;
  comment();
  ol(".fnc");
  if(methodcls&&methodidx)
  {
    strcp(n,typtab[methodcls].name);
    strcat(n,".");/* DANGEROUS !! */
    strcat(n,fieldtab[methodidx].name);/* DANGEROUS- FixMe */
  }
  else if(!symname(n))
  {
    error("wrong function declaration");
    reset();
    return ;
  }
  comment();
  outstr(">> ");
  outstr(n);
  nl();
  gp=findglb(n);
  /*comment();
  outstr("gp:");
  outdec(gp);
  nl();*/
  if(gp){
  if(gp->sort!=S_FUNC)error("multidef");
  }
  else
  {
    gp=addglb(n,S_FUNC,0,0,T_INT);
  }
  if(!match(tlarg/*"("*/))error("missing '('");
  argstk=0;
  Zsp=0;
  /*locptr=STARTLOC;*/
  ssymtabfree(&locsymtab);
  if(methodcls&&methodidx)
  {
    addloc("this",S_VARL,1,argstk+8,getptrty(methodcls));
    argstk=argstk+sizeof(*int);
  }
  while(!match(trarg/*")"*/))
  {
    if(cbtype())
    {
      argtype=gettypen();
      if(match(":"));
      if(!symname(argn))
      {
        error("parameter name expected");
        junk();
      }
      /*if(endst())break;*/
    }
    else
    {
      if(!symname(argn))
      {
        error("parameter name expected");
        junk();
      }
      if(endst())break;
      if(!match(":"))error("':' expected");
      argtype=gettypen();
    }
    k=gettsize(argtype);
    if(k&3)k=k+4-(k&3);
    addloc(argn,S_VARL,1,argstk+8,argtype);
    argstk=argstk+k;
    if(!match(","))if(ch()!=')')
    {
      error("comma or ')' expected");
      break;
    }
    if(endst())break;
  }
  if(match(";"))return ;
  nfunc++;
  var *snamelist:savenmlst;
  savenmlst=cnmlst;
  cnmlst=gp->nmlst;
  var *scodegen:savecg;
  /*fprintf(stderr,"dofunc:ccg=%d\n",ccg);*/
  savecg=ccg;
  /*fprintf(stderr,"dofunc:savecg=%d\n",savecg);*/
  var scodegen:codeg;
  cg_init(&codeg);
  ccg=&codeg;
  if(gp->dfd)error("this function was already defined");
  gp->dfd=1;
  ol(".text");
  ol(".align 16");
  outasm(".globl ");
  outname(n);
  nl();
  ot(".type");
  tab();
  outname(n);
  outasm(",@function");
  nl();
  outname(n);
  col();
  nl();
  /*ol("pushl %ebp");
  ol("movl %esp, %ebp");*/
  zenter();
  statemen();
  /*ol("movl %ebp, %esp");
  ol("popl %ebp");*/
  zleave();
  zret();
  cg_print(&codeg);
  cg_done(&codeg);
  /*fprintf(stderr,"dofunc:savecg=%d\n",savecg);*/
  ccg=savecg;
  cnmlst=savenmlst;
  /*fprintf(stderr,"dofunc:ccg=%d\n",ccg);*/
}
func _zret()
{
  ol("ret");
}
func statemen()
{
  /*fprintf(stderr,"statemen():ccg=%d\n",ccg);*/
  blanks();
  if((!ch())&&iseof)return 0;
  else
  if(amatch("var",3))dolocvar();
  else if(match(tlcomp/*"{"*/))compound();
  else if(amatch("if",2))
    {
      doif();
      lastst=stif;
    }
  else if(amatch("while",5))
    {
    dowhile();
    lastst=stwhile;
    }
  else if(amatch("for",3))
    {
    dofor();
    lastst=stfor;
    }
  else if(amatch("do",2))
    {
    dodo();
    lastst=stdo;
    }
  else if(amatch("return",6))
    {
    doreturn();
    ns();
    lastst=streturn;
    }
  else if(amatch("break",5))
    {
    dobreak();
    ns();
    lastst=stbreak;
    }
  else if(amatch("continue",8))
    {
    docont();
    ns();
    lastst=stcont;
    }
  else if(match(";"));
  else
    {
    expressi();
    ns();
    lastst=stexp;
    }
  return lastst;
}
func doreturn()
{
  if(!endst())expressi();
  zleave();
  /*ol("movl %ebp, %esp");
  ol("popl %ebp");*/
  zret();
}
func compound()
{
  ++ncmp;
  while(!match(trcomp/*"}"*/))
  {
    statemen();
    if(iseof)break;
  }
  --ncmp;
}
func modstk(newsp:int)
{
  var int:k;
  k=newsp-Zsp;
  if(!k)return newsp;
  cmodstk(k);
  return newsp;
  if(k>0){
  ot("addl $");
  outdec(k);
  outasm(", %esp");
  nl();
  return newsp;
  }
  else
  {
    ot("subl $");
    outdec(-k);
    outasm(", %esp");
    nl();
    return newsp;
  }
}
func dolocvar()
{
  var [NAMESIZE]char:sname;
  var int:p1;
  var int:typ,istyp;
  var *ssym:idx;
  var int:k;
  var *ssymlist:lst,lptr;
  var **ssymlist:lpom;
  lst=lptr=0;
  lpom=&lst;
  istyp=0;
  if(cbtype())
  {
    /*fprintf(stderr,"line=%s\n",line);
    fprintf(stderr,"can be type\n");*/
    istyp=1;
    typ=gettypen();
    if(!match(":"))error("':' expected");
    k=gettsize(typ);
    comment();
    outstr("size:");
    outdec(k);
    nl();
    if(k&3)k=k+4-(k&3);
    comment();
    outdec(k);
    nl();
  }
  blanks();
  if(!an(ch()))error("expected name of variable");
  /*p1=locptr;*/
  while(symname(sname))
  {
    chkmem((*lpom)=calloc(1,sizeof(ssymlist)));
    strcp((*lpom)->sym.name,sname);
    lpom=&(*lpom)->next;
    (*lpom)=0;
    if(istyp)
    {if(match(";"))break;}
    else
    {if(match(":"))break;}
    if(endst())break;
    if(!match(","))
    {
      error("',' or ':'|';' expected");
      junk();
      break;
    }
  }
  if(!istyp)
  {
    typ=gettypen();
    ns();
    k=gettsize(typ);
    comment();
    outstr("size:");
    outdec(k);
    nl();
    if(k&3)k=k+4-(k&3);
    comment();
    outdec(k);
    nl();
  }
  for(lptr=lst;lptr;lptr=lptr->next)
  {
    idx=findloc(lptr->sym.name);
    /*fprintf(stderr,"adding %s\n",lptr->sym.name);*/
    if(idx)
    {
      error("local multidef");
    }
    addloc(lptr->sym.name,S_VARL,1,Zsp-k,typ);
    Zsp=modstk(Zsp-k);
  }
  /*  while(symname(sname))
  {
    idx=findloc(sname);
    if(idx){
    error("local multidef");
    }
    addloc(sname,S_VARL,1,Zsp-k,typ);
    Zsp=modstk(Zsp-k);
    if(match(";"))break;
    if(endst())break;
    if(!match(","))
    {
      error("',' or ';' expected");
      junk();
      break;
    }
    }*/
  delsymlist(lst);
}
func doif()
{
  /*var int:flev;*/
  var **ssymlist:flev;
  var int:fsp;
  var int:flab1;
  var int:flab2;
  flev=locsymtab.front;
  /*flev=locptr;*/
  fsp=Zsp;
  flab1=getlabel();
  test(flab1);
  statemen();
  Zsp=modstk(fsp);
  /*locptr=flev;*/
  ssymtabcut(&locsymtab,flev);
  if(!amatch("else",4)){
  /*printlab(flab1);
  col();
  nl();*/
  clab(flab1);
  return ;
  }
  jump(flab2=getlabel());
  /*printlab(flab1);
  col();
  nl();*/
  clab(flab1);
  statemen();
  Zsp=modstk(fsp);
  /*locptr=flev;*/
  ssymtabcut(&locsymtab,flev);
  /*printlab(flab2);
  col();
  nl();
  */
  clab(flab2);
}
func test(label:int)
{
  needbrac(tlarg/*"("*/);
  expressi();
  needbrac(trarg/*")"*/);
  testjump(label);
}
func dobreak()
{
  var int:ptr;
  if(!wqptr)return ;
  ptr=readwhil();
  modstk(wqsp[ptr]);
  jump(wqlab[ptr]);
}
func docont()
{
  var int:ptr;
  if(!wqptr)return ;
  ptr=readwhil();
  modstk(wqsp[ptr]);
  jump(wqloop[ptr]);
}
func dofor()
{
  var **ssymlist:thesym;
  var int:thesp;
  var int:theloop,thecont;
  var int:thelab;
  var int:tl;
  /*thesym=locptr;*/
  thesym=locsymtab.front;
  thesp=Zsp;
  theloop=getlabel();
  thelab=getlabel();
  thecont=getlabel();
  addwhile(thesym,thesp,thecont,thelab);
  needbrac(tlarg/*"("*/);
  expressi();/* i=0 */
  ns();
  /*printlab(theloop);
  col();
  nl();*/
  clab(theloop);
  expressi();/* i<N */
  testjump(thelab);
  ns();
  /*fprintf(stderr,"dofor:ccg=%d\n",ccg);*/
  var *scodegen:savecg;
  savecg=ccg;
  /*fprintf(stderr,"dofor:savecg=%d\n",savecg);*/
  var scodegen:cg1;
  cg_init(&cg1);
  ccg=&cg1;
  tl=getlitst();
  /*printlab(thecont);col();nl();*/
  clab(thecont);
  blanks();
  if(!streq(line+lptr,trarg)/*ch()!=')'*/)
  expressi();/* i++ */
  var scodegen:cg2;
  cg_init(&cg2);
  ccg=&cg2;
  getlitst();
  needbrac(trarg/*")"*/);
  statemen();
  Zsp=modstk(thesp);
  /*cg_print(&cg2);*/
  cg_transfer(&cg2,savecg);
  cg_done(&cg2);
  /*cg_print(&cg1);*/
  cg_transfer(&cg1,savecg);
  cg_done(&cg1);
  ccg=savecg;
  dumpltst(tl);
  jump(theloop);
  /*printlab(thelab);
  col();
  nl();*/
  clab(thelab);
  /*locptr=thesym;*/
  ssymtabcut(&locsymtab,thesym);
  delwhile();
}
func dodo()
{
  var *ssymlist:thesym;
  var int:thesp;
  var int:theloop;
  var int:thelab;
  /*thesym=locptr;*/
  thesym=locsymtab.front;
  thesp=Zsp;
  theloop=getlabel();
  thelab=getlabel();
  addwhile(thesym,thesp,theloop,thelab);
  /*printlab(theloop);
  col();
  nl();*/
  clab(theloop);
  statemen();
  Zsp=modstk(thesp);
  if(!amatch("while",5)){
  error("'while' expected");
  }
  needbrac(tlarg/*"("*/);
  expressi();
  /*ol("testl %eax, %eax");
  ot("jne");
  tab();
  printlab(theloop);
  nl();*/
  testnejump(theloop);
  /*printlab(thelab);
  col();
  nl();*/
  clab(thelab);
  needbrac(trarg/*")"*/);
  ns();
  /*locptr=thesym;*/
  ssymtabcut(&locsymtab,thesym);
  delwhile();
}
func dowhile()
{
  var **ssymlist:thesym;
  var int:thesp;
  var int:theloop;
  var int:thelab;
  /*thesym=locptr;*/
  thesym=locsymtab.front;
  thesp=Zsp;
  theloop=getlabel();
  thelab=getlabel();
  addwhile(thesym,thesp,theloop,thelab);
  /*printlab(theloop);
  col();
  nl();*/
  clab(theloop);
  test(thelab);
  statemen();
  Zsp=modstk(thesp);
  jump(theloop);
  /*printlab(thelab);
  col();
  nl();*/
  clab(thelab);
  /*locptr=thesym;*/
  ssymtabcut(&locsymtab,thesym);
  delwhile();
}
func addwhile(sym:int,sp:int,loop:int,lab:int)
{
  if(wqptr>=WQMAX){
  error("too many nested loops");
  return ;
  }
  wqsym[wqptr]=sym;
  wqsp[wqptr]=sp;
  wqloop[wqptr]=loop;
  wqlab[wqptr]=lab;
  wqptr++;
}
func readwhil()
{
  if(!wqptr){
  error("no active loops");
  return 0;
  }
  return wqptr-1;
}
func delwhile()
{
  if(wqptr>0)wqptr--;
}
func _zpush()
{
  ol("pushl %eax");
  Zsp=Zsp-4;
}
func _mult()
{
  ol("imull %edx");
}
func _zpop()
{
  ol("popl %edx");
  Zsp=Zsp+4;
}
func _zmod()
{
  div();
  ol("movl %edx, %eax");
}
func _div()
{
  ol("xchgl %eax, %edx");
  ol("movl %edx, %ecx");
  ol("cltd");
  ol("idivl %ecx");
}
func _increg(k:int)
{
  if(!k)return ;
  if(k<3)while(k--)ol("incl %eax");
  else
  {
    ot("addl $");
    outdec(k);
    outstr(", %eax");
    nl();
  }
}
func _decreg(k:int)
{
  if(!k)return ;
  if(k<3)while(k--)ol("decl %eax");
  else
  {
    ot("subl $");
    outdec(k);
    outstr(", %eax");
    nl();
  }
}
func _mulreg(k:int,s:*char)
{
  var int:l;
  if(k==1)return ;
  else
  if(k==0){
    ot("xorl ");
    outstr(s);
    outstr(", ");
    outstr(s);
    nl();
  }
  else
    {
    l=1;
    while(l<15)if(k==(1<<l)){
      ot("sall $");
      outdec(l);
      outstr(", ");
      outstr(s);
      nl();
      return ;
    }
    else
      l++;
    }
  ot("imull $");
  outdec(k);
  outstr(", ");
  outstr(s);
  nl();
}
func _divconst(k:int)
{
  var int:l;
  if(k==1)return ;
  if(!k){
  error("division by zero");
  return ;
  }
  l=1;
  while(l<15)if(k==(1<<l)){
  ot("sarl $");
  outdec(l);
  outstr(", %eax");
  nl();
  return ;
  }
  else
  l++;
  ol("cltd");
  ot("divl $");
  outdec(k);
  nl();
}
func _zadd()
{
  ol("addl %edx, %eax");
}
func _zsub()
{
  ol("subl %eax, %edx");
  ol("movl %edx, %eax");
}
func _neg()
{
  ol("negl %eax");
}
func _zeq()
{
  ot("cmpl");
  ot("%eax, %edx");
  nl();
  ot("sete");
  ot("%al");
  nl();
  ot("movzbl");
  ot("%al, %eax");
  nl();
}
func _zne()
{
  ot("cmpl");
  ot("%eax, %edx");
  nl();
  ot("setne");
  ot("%al");
  nl();
  ot("movzbl");
  ot("%al, %eax");
  nl();
}
func _zge()
{
  ot("cmpl");
  ot("%eax, %edx");
  nl();
  ot("setge");
  ot("%al");
  nl();
  ot("movzbl");
  ot("%al, %eax");
  nl();
}
func _uge()
{
  ot("cmpl");
  ot("%eax, %edx");
  nl();
  ot("setae");
  ot("%al");
  nl();
  ot("movzbl");
  ot("%al, %eax");
  nl();
}
func _ule()
{
  ot("cmpl");
  ot("%eax, %edx");
  nl();
  ot("setbe");
  ot("%al");
  nl();
  ot("movzbl");
  ot("%al, %eax");
  nl();
}
func _zle()
{
  ot("cmpl");
  ot("%eax, %edx");
  nl();
  ot("setle");
  ot("%al");
  nl();
  ot("movzbl");
  ot("%al, %eax");
  nl();
}
func _ult()
{
  ot("cmpl");
  ot("%eax, %edx");
  nl();
  ot("setb");
  ot("%al");
  nl();
  ot("movzbl");
  ot("%al, %eax");
  nl();
}
func _zlt()
{
  ot("cmpl");
  ot("%eax, %edx");
  nl();
  ot("setl");
  ot("%al");
  nl();
  ot("movzbl");
  ot("%al, %eax");
  nl();
}
func _ugt()
{
  ot("cmpl");
  ot("%eax, %edx");
  nl();
  ot("seta");
  ot("%al");
  nl();
  ot("movzbl");
  ot("%al, %eax");
  nl();
}
func _zgt()
{
  ot("cmpl");
  ot("%eax, %edx");
  nl();
  ot("setg");
  ot("%al");
  nl();
  ot("movzbl");
  ot("%al, %eax");
  nl();
}
func _zor()
{
  ol("orl %edx, %eax");
}
func _zxor()
{
  ol("xorl %edx, %eax");
}
func _zand()
{
  ol("andl %edx, %eax");
}
func _asr()
{
  ol("movl %eax, %ecx");
  ol("movl %edx, %eax");
  ol("sarl %cl, %eax");
}
func _asl()
{
  ol("movl %eax, %ecx");
  ol("movl %edx, %eax");
  ol("sall %cl, %eax");
}
func _lnot()
{
  ol("testl %eax,%eax");
  ol("sete %al");
  ol("movzbl %al, %eax");
}
func _bnot()
{
  ol("notl %eax");
}
func _testjump(label:int)
{
  ol("testl %eax, %eax");
  ot("je");
  tab();
  printlab(label);
  nl();
}
func _testnejump(label:int)
{
  ol("testl %eax, %eax");
  ot("jne");
  tab();
  printlab(label);
  nl();
}
func _jump(label:int)
{
  ot("jmp ");
  printlab(label);
  nl();
}
func _zcall(sname:*char)
{
  ot("call ");
  outname(sname);
  nl();
}
func printlab(label:int)
{
  outasm(".L");
  outdec(label);
}
func indirect(lval:*int)
{
}

func pretree(node:*enode,ofil:*int)
{
  if(!node)
  return;
  fprintf(ofil,"(");
  pretree(node->l,ofil);
  if(node->op==OP_LEAF)
  {
    if(node->leaf.vid==L_NUM)
    fprintf(ofil,"%d",node->leaf.val);
    else if(node->leaf.vid==L_STR)
    fprintf(ofil,"\"\"",litq+node->leaf.val);
    else if(node->leaf.vid==L_ID)
    fprintf(ofil,"%s",node->name);
    else
    error("unknown leaf");
  }
  else if(node->op==OP_LIST)
  {
    fprintf(ofil,"[]");
  }
  else if(node->op==OP_FUNC)
  {
    fprintf(ofil,"$");
  }
  else if(node->op==OP_COMMA)
  {
    fprintf(ofil,",");
  }
  else if(node->op==OP_COND)
  {
    fprintf(ofil,"?");
  }
  else if(node->op==OP_ASSIGN)
  {
    fprintf(ofil,"=");
  }
  else if(node->op==OP_EQ)
  {
    fprintf(ofil,"==");
  }
  else if(node->op==OP_NEQ)
  {
    fprintf(ofil,"!=");
  }
  else if(node->op==OP_GT)
  {
    fprintf(ofil,">");
  }
  else if(node->op==OP_LT)
  {
    fprintf(ofil,"<");
  }
  else if(node->op==OP_GE)
  {
    fprintf(ofil,">=");
  }
  else if(node->op==OP_LE)
  {
    fprintf(ofil,"<=");
  }
  else if(node->op==OP_SHL)
  {
    fprintf(ofil,"<<");
  }
  else if(node->op==OP_SHR)
  {
    fprintf(ofil,">>");
  }
  else if(node->op==OP_BAND)
  {
    fprintf(ofil,"&");
  }
  else if(node->op==OP_BOR)
  {
    fprintf(ofil,"|");
  }
  else if(node->op==OP_BXOR)
  {
    fprintf(ofil,"^");
  }
  else if(node->op==OP_LAND)
  {
    fprintf(ofil,"&&");
  }
  else if(node->op==OP_LOR)
  {
    fprintf(ofil,"||");
  }
  else if(node->op==OP_PLUS)
  {
    fprintf(ofil,"+");
  }
  else if(node->op==OP_MINUS)
  {
    fprintf(ofil,"-");
  }
  else if(node->op==OP_MUL)
  {
    fprintf(ofil,"*");
  }
  else if(node->op==OP_DIV)
  {
    fprintf(ofil,"/");
  }
  else if(node->op==OP_REM)
  {
    fprintf(ofil,"%");
  }
  else if(node->op==OP_1PP)
  {
    fprintf(ofil,"++@");
  }
  else if(node->op==OP_1MM)
  {
    fprintf(ofil,"--@");
  }
  else if(node->op==OP_UMINUS)
  {
    fprintf(ofil,"u-");
  }
  else if(node->op==OP_2PP)
  {
    fprintf(ofil,"@++");
  }
  else if(node->op==OP_2MM)
  {
    fprintf(ofil,"@--");
  }
  else if(node->op==OP_STAR)
  {
    fprintf(ofil,"*@");
  }
  else if(node->op==OP_ADDR)
  {
    fprintf(ofil,"&@");
  }
  else if(node->op==OP_BNOT)
  {
    fprintf(ofil,"~");
  }
  else if(node->op==OP_LNOT)
  {
    fprintf(ofil,"!");
  }
  else if(node->op==OP_DOT)
  {
    fprintf(ofil,".%s",node->name);
  }
  else error("unknown op");
  pretree(node->r,ofil);
  if(node->op==OP_COND)
  {
    fprintf(ofil,":");
    pretree(node->third,ofil);
  }
  fprintf(ofil,")");
}

func cttype(node:*enode)
{
  if(!node)return T_INT;
  if(node->op==OP_LEAF)
  {
    if(node->leaf.vid==L_NUM)
    return T_INT;
    else if(node->leaf.vid==L_ID)
    return node->leaf.idx->type;
    else if(node->leaf.vid==L_STR)
    return T_CHARP;
  }
  else if(node->op==OP_STAR)
  {
    var int:t;
    t=cttype(node->r);
    if(typtab[t].sort!=V_PTR&&typtab[t].sort!=V_PTR)
    {error("star of non-ptr");return T_INT;}
    return(typtab[t].type);
  }
  else if(node->op==OP_ADDR)
  {
    var int:t;
    t=cttype(node->r);
    if(typtab[t].sort==V_ARR)
    {error("extre '&' for array");return t;}
    return getptrty(t);
  }
  else if(node->op==OP_PLUS)
  {
    var int:t1,t2;
  }
  else if(node->op==OP_MINUS)
  {
  }
  else error("don't know the type");
}
func treetocode(node:*enode,lval:*elval)
{
  if(!node)
  return 0;
  if(node->op==OP_LEAF)
  {
    if(node->leaf.vid==L_NUM)
    {
      lval->sort=L_NUM;
      lval->idx=0;
      lval->offset=0;
      lval->typ=T_INT;
      lval->val=node->leaf.val;
      return 1;
    }
    else if(node->leaf.vid==L_ID)
    {
      lval->sort=L_ID;
      lval->idx=node->leaf.idx;
      lval->offset=0;
      lval->typ=node->leaf.idx->type;
      strcp(lval->name,node->name);
      return 1;
    }
    else if(node->leaf.vid==L_STR)
    {
      lval->sort=L_STR;
      lval->idx=0;
      lval->offset=node->leaf.val;
      lval->typ=T_CHARP;
      return 1;
    }
    else
    error("how to code a leaf?");
  }
  else if(node->op==OP_COMMA)
  return ct_COMMA(node,lval);
  else if(node->op==OP_LOR)
  return ct_LOR(node,lval);
  else if(node->op==OP_LAND)
  return ct_LAND(node,lval);
  else if(node->op==OP_BOR)
  return ct_BOR(node,lval);
  else if(node->op==OP_BXOR)
  return ct_BXOR(node,lval);
  else if(node->op==OP_BAND)
  return ct_BAND(node,lval);
  else if(node->op==OP_EQ)
  return ct_EQ(node,lval);
  else if(node->op==OP_NEQ)
  return ct_NEQ(node,lval);
  else if(node->op==OP_GT)
  return ct_GT(node,lval);
  else if(node->op==OP_LT)
  return ct_LT(node,lval);
  else if(node->op==OP_GE)
  return ct_GE(node,lval);
  else if(node->op==OP_LE)
  return ct_LE(node,lval);
  else if(node->op==OP_SHL)
  return ct_SHL(node,lval);
  else if(node->op==OP_SHR)
  return ct_SHR(node,lval);
  else if(node->op==OP_PLUS)
  return ct_PLUS(node,lval);
  else if(node->op==OP_MINUS)
  return ct_MINUS(node,lval);
  else if(node->op==OP_ASSIGN)
  return ct_ASSIGN(node,lval);
  else if(node->op==OP_MUL)
  return ct_MUL(node,lval);
  else if(node->op==OP_DIV)
  return ct_DIV(node,lval);
  else if(node->op==OP_REM)
  return ct_REM(node,lval);
  else if(node->op==OP_1PP)
  return ct_1PP(node,lval);
  else if(node->op==OP_1MM)
  return ct_1MM(node,lval);
  else if(node->op==OP_2PP)
  return ct_2PP(node,lval);
  else if(node->op==OP_2MM)
  return ct_2MM(node,lval);
  else if(node->op==OP_UMINUS)
  return ct_UMINUS(node,lval);
  else if(node->op==OP_STAR)
  return ct_STAR(node,lval);
  else if(node->op==OP_ADDR)
  return ct_ADDR(node,lval);
  else if(node->op==OP_LNOT)
  return ct_LNOT(node,lval);
  else if(node->op==OP_BNOT)
  return ct_BNOT(node,lval);
  else if(node->op==OP_FUNC)
  return ct_FUNC(node,lval);
  else if(node->op==OP_DOT)
  return ct_DOT(node,lval);
  else error("to be implemented");
}
func ct_COMMA(node:*enode,lval:*elval)
{
  var *enode:cnode;
  var int:k;
  var elval:lval1;
  for(cnode=node;cnode;cnode=cnode->r)
  {
    k=treetocode(cnode->l,&lval1);
    if(k)rvalue(&lval1);
    if(cnode->r&&cnode->r->op!=OP_COMMA)
      return treetocode(cnode->r,lval);
  }
}
func ct_ASSIGN(node:*enode,lval:*elval)
{
  var int:k;
  var elval:lval1,lval2;
  k=treetocode(node->l,&lval1);
  if(!k){needlval();return 0;}
  if(lval1.sort==L_POI)
  {
    zpush();
    lval1.sort=L_SP;
  }
  if(treetocode(node->r,&lval2))rvalue(&lval2);
  lval->sort=L_ONREG;
  lval->idx=0;
  lval->offset=0;
  lval->typ=lval2.typ;
  store(&lval1);
  return 0;
}
func ct_LOR(node:*enode,lval:*elval)
{
  var elval:lval1,lval2;
  var *enode:cnode;
  var int:onelab,exitlab;
  if(treetocode(node->l,&lval1))rvalue(&lval1);
  onelab=getlabel();
  exitlab=getlabel();
  testnejump(onelab);
  cnode=node->r;
  while(cnode->op==OP_LOR)
  {
    if(treetocode(cnode->l,&lval1))rvalue(&lval1);
    testnejump(onelab);
    cnode=cnode->r;
  }
  if(treetocode(cnode,&lval2))rvalue(&lval2);
  testnejump(onelab);
  /*ol("xorl %eax, %eax");*/
  zldn(0);
  jump(exitlab);
  /*printlab(onelab);col();nl();*/
  clab(onelab);
  /*ol("movl $1, %eax");*/
  zldn(1);
  /*printlab(exitlab);col();nl();*/
  clab(exitlab);
  lval->sort=L_ONREG;
  lval->idx=0;
  lval->offset=0;
  lval->typ=T_INT;
  return 0;
}
func ct_LAND(node:*enode,lval:*elval)
{
  var elval:lval1,lval2;
  var *enode:cnode;
  var int:zerolab,exitlab;
  if(treetocode(node->l,&lval1))rvalue(&lval1);
  zerolab=getlabel();
  exitlab=getlabel();
  testjump(zerolab);
  cnode=node->r;
  while(cnode->op==OP_LAND)
  {
    if(treetocode(cnode->l,&lval1))rvalue(&lval1);
    testjump(zerolab);
    cnode=cnode->r;
  }
  if(treetocode(cnode,&lval2))rvalue(&lval2);
  testjump(zerolab);
  /*ol("movl $1, %eax");*/
  zldn(1);
  jump(exitlab);
  /*printlab(zerolab);col();nl();*/
  clab(zerolab);
  /*ol("xorl %eax, %eax");*/
  zldn(0);
  /*printlab(exitlab);col();nl();*/
  clab(exitlab);
  lval->sort=L_ONREG;
  lval->idx=0;
  lval->offset=0;
  lval->typ=T_INT;
  return 0;
}
func ct_BOR(node:*enode,lval:*elval)
{
  var elval:lval1,lval2;
  if(treetocode(node->l,&lval1))rvalue(&lval1);
  zpush();
  if(treetocode(node->r,&lval2))rvalue(&lval2);
  zpop();
  zor();
  lval->sort=L_ONREG;
  lval->idx=0;
  lval->offset=0;
  lval->typ=T_INT;
  return 0;
}
func ct_BXOR(node:*enode,lval:*elval)
{
  var elval:lval1,lval2;
  if(treetocode(node->l,&lval1))rvalue(&lval1);
  zpush();
  if(treetocode(node->r,&lval2))rvalue(&lval2);
  zpop();
  zxor();
  lval->sort=L_ONREG;
  lval->idx=0;
  lval->offset=0;
  lval->typ=T_INT;
  return 0;
}
func ct_BAND(node:*enode,lval:*elval)
{
  var elval:lval1,lval2;
  if(treetocode(node->l,&lval1))rvalue(&lval1);
  zpush();
  if(treetocode(node->r,&lval2))rvalue(&lval2);
  zpop();
  zand();
  lval->sort=L_ONREG;
  lval->idx=0;
  lval->offset=0;
  lval->typ=T_INT;
  return 0;
}
func ct_EQ(node:*enode,lval:*elval)
{
  var elval:lval1,lval2;
  if(treetocode(node->l,&lval1))rvalue(&lval1);
  zpush();
  if(treetocode(node->r,&lval2))rvalue(&lval2);
  zpop();
  zeq();
  lval->sort=L_ONREG;
  lval->idx=0;
  lval->offset=0;
  lval->typ=T_INT;
  return 0;
}
func ct_NEQ(node:*enode,lval:*elval)
{
  var elval:lval1,lval2;
  if(treetocode(node->l,&lval1))rvalue(&lval1);
  zpush();
  if(treetocode(node->r,&lval2))rvalue(&lval2);
  zpop();
  zne();
  lval->sort=L_ONREG;
  lval->idx=0;
  lval->offset=0;
  lval->typ=T_INT;
  return 0;
}
func ct_GT(node:*enode,lval:*elval)
{
  var elval:lval1,lval2;
  if(treetocode(node->l,&lval1))rvalue(&lval1);
  zpush();
  if(treetocode(node->r,&lval2))rvalue(&lval2);
  zpop();
  if(!issigned(lval1.typ)||!issigned(lval2.typ))
  ugt();
  else
  zgt();

  lval->sort=L_ONREG;
  lval->idx=0;
  lval->offset=0;
  lval->typ=T_INT;
  return 0;
}
func ct_LT(node:*enode,lval:*elval)
{
  var elval:lval1,lval2;
  if(treetocode(node->l,&lval1))rvalue(&lval1);
  zpush();
  if(treetocode(node->r,&lval2))rvalue(&lval2);
  zpop();
  if(!issigned(lval1.typ)||!issigned(lval2.typ))
  ult();
  else
  zlt();

  lval->sort=L_ONREG;
  lval->idx=0;
  lval->offset=0;
  lval->typ=T_INT;
  return 0;
}
func ct_GE(node:*enode,lval:*elval)
{
  var elval:lval1,lval2;
  if(treetocode(node->l,&lval1))rvalue(&lval1);
  zpush();
  if(treetocode(node->r,&lval2))rvalue(&lval2);
  zpop();
  if(!issigned(lval1.typ)||!issigned(lval2.typ))
  uge();
  else
  zge();

  lval->sort=L_ONREG;
  lval->idx=0;
  lval->offset=0;
  lval->typ=T_INT;
  return 0;
}
func ct_LE(node:*enode,lval:*elval)
{
  var elval:lval1,lval2;
  if(treetocode(node->l,&lval1))rvalue(&lval1);
  zpush();
  if(treetocode(node->r,&lval2))rvalue(&lval2);
  zpop();
  if(!issigned(lval1.typ)||!issigned(lval2.typ))
  ule();
  else
  zle();

  lval->sort=L_ONREG;
  lval->idx=0;
  lval->offset=0;
  lval->typ=T_INT;
  return 0;
}
func ct_SHL(node:*enode,lval:*elval)
{
  var elval:lval1,lval2;
  if(treetocode(node->l,&lval1))rvalue(&lval1);
  zpush();
  if(treetocode(node->r,&lval2))rvalue(&lval2);
  zpop();
  asl();
  lval->sort=L_ONREG;
  lval->idx=0;
  lval->offset=0;
  lval->typ=T_INT;
  return 0;
}
func ct_SHR(node:*enode,lval:*elval)
{
  var elval:lval1,lval2;
  if(treetocode(node->l,&lval1))rvalue(&lval1);
  zpush();
  if(treetocode(node->r,&lval2))rvalue(&lval2);
  zpop();
  asr();
  lval->sort=L_ONREG;
  lval->idx=0;
  lval->offset=0;
  lval->typ=T_INT;
  return 0;
}
func ct_MINUS(node:*enode,lval:*elval)
{
  var elval:lval1,lval2;
  var int:isptr;
  isptr=0;
  if(treetocode(node->l,&lval1))rvalue(&lval1);
  zpush();
  if(treetocode(node->r,&lval2))rvalue(&lval2);
  zpop();
  lval->sort=L_ONREG;
  lval->idx=0;
  lval->offset=0;
  lval->typ=T_INT;
  if(typtab[lval1.typ].sort==V_PTR||
   typtab[lval1.typ].sort==V_ARR)
  {
    if(typtab[lval2.typ].sort==V_PTR||
     typtab[lval2.typ].sort==V_ARR)
    {
      zsub();
      if(typtab[lval1.typ].type!=typtab[lval2.typ].type)
      error("subtracting pointers of different types");
      divconst(gettsize(typtab[lval1.typ].type));
      isptr=0;/*?*/
      lval->typ=T_INT;/*?*/
    }
    else
    {
      mulreg(gettsize(typtab[lval1.typ].type),/*"%eax"*/RG_A);
      zsub();
      lval->typ=lval1.typ;
    }
  }
  else
  {
    if(typtab[lval2.typ].sort==V_PTR||
     typtab[lval2.typ].sort==V_ARR)
    error("subtracting a pointer");
    zsub();
  }
  return 0;/*on register*/
}
func ct_PLUS(node:*enode,lval:*elval)
{
  var elval:lval1,lval2;
  var int:isptr;
  isptr=0;
  if(treetocode(node->l,&lval1))rvalue(&lval1);
  zpush();
  if(treetocode(node->r,&lval2))rvalue(&lval2);
  lval->sort=L_ONREG;
  lval->idx=0;
  lval->offset=0;
  lval->typ=T_INT;
  if(typtab[lval1.typ].sort==V_PTR||
   typtab[lval1.typ].sort==V_ARR)
  {
    mulreg(gettsize(typtab[lval1.typ].type),/*"%eax"*/RG_A);
    isptr=1;
    lval->typ=lval1.typ;
  }
  zpop();
  if(typtab[lval2.typ].sort==V_PTR||
   typtab[lval2.typ].sort==V_ARR)
  {
    if(isptr)error("cannot add pointer to pointer");
    mulreg(gettsize(typtab[lval2.typ].type),/*"%edx"*/RG_D);
    isptr=1;/*legacy?*/
    lval->typ=lval2.typ;
  }
  zadd();
  return 0;/*on register*/
}
func ct_MUL(node:*enode,lval:*elval)
{
  var elval:lval1,lval2;
  if(treetocode(node->l,&lval1))rvalue(&lval1);
  zpush();
  if(treetocode(node->r,&lval2))rvalue(&lval2);
  zpop();
  mult();
  lval->sort=L_ONREG;
  lval->idx=0;
  lval->offset=0;
  lval->typ=T_INT;
  return 0;
}
func ct_DIV(node:*enode,lval:*elval)
{
  var elval:lval1,lval2;
  if(treetocode(node->l,&lval1))rvalue(&lval1);
  zpush();
  if(treetocode(node->r,&lval2))rvalue(&lval2);
  zpop();
  div();
  lval->sort=L_ONREG;
  lval->idx=0;
  lval->offset=0;
  lval->typ=T_INT;
  return 0;
}
func ct_REM(node:*enode,lval:*elval)
{
  var elval:lval1,lval2;
  if(treetocode(node->l,&lval1))rvalue(&lval1);
  zpush();
  if(treetocode(node->r,&lval2))rvalue(&lval2);
  zpop();
  zmod();
  lval->sort=L_ONREG;
  lval->idx=0;
  lval->offset=0;
  lval->typ=T_INT;
  return 0;
}
func ct_1PP(node:*enode,lval:*elval)
{
  var int:k,sz;
  k=treetocode(node->r,lval);
  if(!k){needlval();return 0;}
  if(lval->sort==L_POI)
  {
    zpush();
    rvalue(lval);
    lval->sort=L_SP;
  }
  else rvalue(lval);
  if(typtab[lval->typ].sort==V_PTR)
  sz=gettsize(typtab[lval->typ].type);
  else sz=1;
  increg(sz);
  store(lval);
  lval->sort=L_ONREG;
  lval->idx=0;
  lval->offset=0;
  return 0;
}
func ct_1MM(node:*enode,lval:*elval)
{
  var int:k,sz;
  k=treetocode(node->r,lval);
  if(!k){needlval();return 0;}
  if(lval->sort==L_POI)
  {
    zpush();
    rvalue(lval);
    lval->sort=L_SP;
  }
  else rvalue(lval);
  if(typtab[lval->typ].sort==V_PTR)
  sz=gettsize(typtab[lval->typ].type);
  else sz=1;
  decreg(sz);
  store(lval);
  lval->sort=L_ONREG;
  lval->idx=0;
  lval->offset=0;
  return 0;
}
func ct_2PP(node:*enode,lval:*elval)
{
  var int:k,sz;
  k=treetocode(node->r,lval);
  if(!k){needlval();return 0;}
  if(lval->sort==L_POI)
  {
    zpush();
    rvalue(lval);
    lval->sort=L_SP;
  }
  else rvalue(lval);
  if(typtab[lval->typ].sort==V_PTR)
  sz=gettsize(typtab[lval->typ].type);
  else sz=1;
  increg(sz);
  store(lval);
  decreg(sz);
  lval->sort=L_ONREG;
  lval->idx=0;
  lval->offset=0;
  return 0;
}
func ct_2MM(node:*enode,lval:*elval)
{
  var int:k,sz;
  k=treetocode(node->r,lval);
  if(!k){needlval();return 0;}
  if(lval->sort==L_POI)
  {
    zpush();
    rvalue(lval);
    lval->sort=L_SP;
  }
  else rvalue(lval);
  if(typtab[lval->typ].sort==V_PTR)
  sz=gettsize(typtab[lval->typ].type);
  else sz=1;
  decreg(sz);
  store(lval);
  increg(sz);
  lval->sort=L_ONREG;
  lval->idx=0;
  lval->offset=0;
  return 0;
}
func ct_UMINUS(node:*enode,lval:*elval)
{
  var int:k;
  k=treetocode(node->r,lval);
  if(k)rvalue(lval);
  neg();
  lval->sort=L_ONREG;
  lval->idx=0;
  lval->offset=0;
  return 0;
}
func ct_STAR(node:*enode,lval:*elval)
{
  var int:k;
  k=treetocode(node->r,lval);
  if(lval->sort==L_ID||lval->sort!=L_STR)
  {
    if(typtab[lval->typ].sort!=V_ARR&&typtab[lval->typ].sort!=V_PTR)
    {error("need a pointer");return k;}
    if(k)rvalue(lval);
    lval->sort=L_POI;
    lval->typ=typtab[lval->typ].type;
    lval->offset=0;
    return 1;
  }
  else if(lval->sort==L_STR)
  {
    if(k)rvalue(lval);
    lval->sort=L_POI;
    lval->typ=T_CHAR;
    lval->offset=0;
    return 1;
  }
  else{error("error with *pointe");return 0;}
}
func ct_ADDRDIR(node:*enode,lval:*elval)
{
  var int:k;
  k=treetocode(node,lval);
  if(lval->sort==L_ID&&lval->idx)
  {
    if(lval->idx->sort==S_VARG)
    {
      /*ot("movl $");
      outname(lval->idx->name);
      if(lval->offset)
      {outasm("+");outdec(lval->offset);}
      outasm(", %eax");
      nl();*/
      zlda(lval->idx->name,lval->offset);
    }
    else if(lval->idx->sort==S_VARL)
    {
      /*ot("leal ");
      outdec(lval->idx->offset+lval->offset);
      outasm("(%ebp), %eax");
      nl();*/
      zlea(lval->idx->offset+lval->offset);
    }
    else if(lval->idx->sort==S_FUNC)
    {
      error("address of function: to be implemented");
    }
    else error("error taking address");
  }
  else if(lval->sort==L_NUM)
  error("how to take the address of a number?");
  else if(lval->sort==L_STR)
  {
    loadlita(lval);
  }
  else if(lval->sort==L_POI)
  {
    if(lval->offset)
    {
      increg(lval->offset);
      lval->offset=0;
    }
  }
  else error("error after &");
  lval->typ=getptrty(lval->typ);
  return 0;
}
func ct_ADDR(node:*enode,lval:*elval)
{
  var int:k;
  return ct_ADDRDIR(node->r,lval);
  k=treetocode(node->r,lval);
  if(lval->sort==L_ID&&lval->idx)
  {
    if(lval->idx->sort==S_VARG)
    {
      /*ot("movl $");
      outname(lval->idx->name);
      if(lval->offset)
      {outasm("+");outdec(lval->offset);}
      outasm(", %eax");
      nl();*/
      zlda(lval->idx->name,lval->offset);
    }
    else if(lval->idx->sort==S_VARL)
    {
      /*ot("leal ");
      outdec(lval->idx->offset+lval->offset);
      outasm("(%ebp), %eax");
      nl();*/
      zlea(lval->idx->offset+lval->offset);
    }
    else if(lval->idx->sort==S_FUNC)
    {
      error("address of function: to be implemented");
    }
    else error("error taking address");
  }
  else if(lval->sort==L_NUM)
  error("how to take the address of a number?");
  else if(lval->sort==L_STR)
  {
    loadlita(lval);
  }
  else if(lval->sort==L_POI)
  {
    if(lval->offset)
    {
      increg(lval->offset);
      lval->offset=0;
    }
  }
  else error("error after &");
  lval->typ=getptrty(lval->typ);
  return 0;
}
func ct_LNOT(node:*enode,lval:*elval)
{
  var int:k;
  k=treetocode(node->r,lval);
  if(k)rvalue(lval);
  lnot();
  lval->sort=L_ONREG;
  lval->idx=0;
  lval->offset=0;
  lval->typ=T_INT;/*logical*/
  return 0;
}
func ct_BNOT(node:*enode,lval:*elval)
{
  var int:k;
  k=treetocode(node->r,lval);
  if(k)rvalue(lval);
  bnot();
  lval->sort=L_ONREG;
  lval->idx=0;
  lval->offset=0;
  return 0;
}
func ct_FUNC(node:*enode,lval:*elval)
{
  var int:k;
  var elval:lval1,lval2;
  var *enode:l,r;
  l=node->l;
  if(l&&((l->op==OP_LEAF&&l->leaf.vid==L_ID
   &&l->leaf.idx
   &&l->leaf.idx->sort==S_FUNC)
     ))
  {
    var int:nargs;
    r=node->r;
    nargs=0;
    while(r)
    {
      k=treetocode(r->l,&lval2);
      if(k)rvalue(&lval2);
      zpush();
      nargs=nargs+WORDSIZE;
      r=r->r;
    }
    zcall(l->leaf.idx->name);
    Zsp=modstk(Zsp+nargs);
  }
  else if(l&&l->op==OP_DOT)
  {
    /*error("calling of method: to be constructed");*/
    var int:nargs;
    r=node->r;
    nargs=0;
    while(r)
    {
      k=treetocode(r->l,&lval2);
      if(k)rvalue(&lval2);
      zpush();
      nargs=nargs+WORDSIZE;
      r=r->r;
    }
    /*zcall(l->leaf.idx->name);*/
    /*fprintf(stderr,"tree:");*/
    /*pretree(l->l,stderr);fprintf(stderr,"\n");*/
    k=ct_ADDRDIR(l->l,&lval2);
    /*fprintf(stderr,"lval2.sort=%d,offset=%d,typ=%d\n",
    lval2.sort,lval2.offset,lval2.typ);*/
    if(typtab[lval2.typ].sort!=V_PTR)
    {
      error("should be pointer...");
      fprintf(stderr,"typtab[lval2.typ]=%d\n",
          typtab[lval2.typ].sort);
    }
    if(typtab[typtab[lval2.typ].type].sort!=V_STR)
    {
      error("methods are for structures...\n");
    }
    if(k)rvalue(&lval2);
    zpush();
    nargs=nargs+WORDSIZE;
    var [NAMESIZE]char:methodname;
    strcp(methodname,typtab[typtab[lval2.typ].type].name);
    strcat(strcat(methodname,"."),l->name);/* DANGEROUS!!! FixMe! */
    cnmlst->addm(methodname);
    zcall(methodname);
    Zsp=modstk(Zsp+nargs);
  }
  else
  {
    error("function by ptr needs to be implemented");
    fprintf(stderr,
        "l->op=%d,l->leaf.vid=%d\n",
        l->op,l->leaf.vid);
  }
  lval->sort=L_ONREG;
  lval->idx=0;
  lval->offset=0;
  lval->typ=T_INT;/*the result*/
  return 0;
}
func ct_DOT(node:*enode,lval:*elval)
{
  var int:k,i;
  /*var elval:lval1,lval2;*/
  k=treetocode(node->l,lval);
  if(!k)
  {error("bizarre to '.' something on register");return k;}
  if(typtab[lval->typ].sort!=V_STR)
  {error("'.' is for structures");return k;}
  i=findfiel(node->name,lval->typ);
  if(!i)
  {error("no such field");prstrct(lval->typ);return k;}
  lval->typ=fieldtab[i].type;
  lval->offset=lval->offset+fieldtab[i].offset;
  return k;
}
func loadlita(lval:*elval)
{
  /*ot("movl $");
  printlab(stlab);
  outstr("+");
  outdec(lval->offset);
  outstr(", %eax");
  nl();*/
  cloadlita(lval->offset);
}
func store(lval:*elval)
{
  if(lval->sort==L_ID&&lval->idx)
  {
    if(lval->idx->sort==S_VARG)
    {
      if(lval->typ==T_INT||
       typtab[lval->typ].sort==V_PTR)
      /*ot("movl %eax, ");*/
      zstow(lval->idx->name,lval->offset);
      else if(lval->typ==T_CHAR)
      /*ot("movb %al, ");*/
      zstob(lval->idx->name,lval->offset);
      else error("error in global storing");
      /*outname(lval->idx->name);
      if(lval->offset)
      {outstr("+");outdec(lval->offset);}
      nl();*/
    }
    else if(lval->idx->sort==S_VARL)
    {
      if(lval->typ==T_INT||
       typtab[lval->typ].sort==V_PTR)
      /*ot("movl %eax, ");*/
      zstlw(lval->idx->offset+lval->offset);
      else if(lval->typ==T_CHAR)
      /*ot("movb %al, ");*/
      zstlb(lval->idx->offset+lval->offset);
      else error("error in local storing");
      /*outdec(lval->idx->offset+lval->offset);
      outasm("(%ebp)");
      nl();*/
    }
    else error("don't know how to store");
  }
  else if(lval->sort==L_SP)
  {
    zpop();
    if(typtab[lval->typ].size==BYTESIZE)/*ot("movb %al, ");*/
    zstob2(lval->offset);
    else if(typtab[lval->typ].size==WORDSIZE)/*ot("movl %eax, ");*/
    zstow2(lval->offset);
    else error("error storing object if strange size");
    /*outdec(lval->offset);outstr("(%edx)");nl();*/
  }
  else error("how to store?");
}
func rvalue(lval:*elval)
{
  if(!lval)
  {error("rvalue(0)");return;}
  if(lval->sort==L_NUM)
  loadnum(lval);
  else if(lval->sort==L_ID&&lval->idx)/*variable...*/
  getmem(lval);
  else if(lval->sort==L_POI)
  loadbyre(lval);
  else if(lval->sort==L_STR)
  {
    loadlita(lval);
  }
  else
  {
    fprintf(stderr,"lval->sort=%d\n",lval->sort);
    error("code generator error");
  }
}
func loadbyre(lval:*elval)
{
  if(typtab[lval->typ].size==BYTESIZE)/*ot("movsbl ");*/
  zlbrb(lval->offset);
  else if(typtab[lval->typ].size==WORDSIZE)/*ot("movl ");*/
  zlbrw(lval->offset);
  else if(typtab[lval->typ].sort==V_ARR)/*ot("leal ");*/
  zlbra(lval->offset);
  else error("error in loadbyreg()");
  /*outdec(lval->offset);
  outstr("(%eax), %eax");nl();*/
}
func getmem(lval:*elval)
{
  /*trc("getmem");*/
  if(lval->typ==T_CHAR)
  {
    /*ot("movsbl ");*/
    if(lval->idx->sort==S_VARG)
    {
      zldb(lval->name,lval->offset);
      /*outname(lval->name);
      if(lval->offset)
      {
        outasm("+");
        outdec(lval->offset);
      }
      outasm(", %eax");
      nl();*/
    }
    else if(lval->idx->sort==S_VARL)
    {
      zldlb(lval->idx->offset+lval->offset);
      /*outdec(lval->idx->offset+lval->offset);
      outasm("(%ebp), %eax");
      nl();*/
    }
    else error("error loading 'char' object");
  }
  else if(lval->typ==T_INT||lval->typ==T_INTP
      ||lval->typ==T_CHARP
      ||typtab[lval->typ].sort==V_PTR)
  {
    /*ot("movl ");*/
    if(lval->idx->sort==S_VARG)
    {
      zldw(lval->name,lval->offset);
      /*outname(lval->name);
      if(lval->offset)
      {
        outasm("+");
        outdec(lval->offset);
      }
      outasm(", %eax");
      nl();*/
    }
    else if(lval->idx->sort==S_VARL)
    {
      zldlw(lval->idx->offset+lval->offset);
      /*outdec(lval->idx->offset+lval->offset);
      outasm("(%ebp), %eax");
      nl();*/
    }
    else error("getmem ?");
  }
  else if(typtab[lval->typ].sort==V_ARR)
  {
    if(lval->idx->sort==S_VARG)
    {
      zlda(lval->name,lval->offset);
      /*ot("movl $");
      outname(lval->name);
      if(lval->offset)
      {
        outasm("+");
        outdec(lval->offset);
      }
      outasm(", %eax");nl();*/
    }
    else if(lval->idx->sort==S_VARL)
    {
      zlea(lval->idx->offset+lval->offset);
      /*ot("leal ");
      outdec(lval->idx->offset+lval->offset);
      outasm("(%ebp), %eax");nl();*/
    }
    else error("still: how to getmem?");
  }
  else error("again error");
}
func loadnum(lval:*elval)
{
  zldn(lval->val);
  /*ot("movl $");
  outdec(lval->val);
  outasm(", %eax");
  nl();*/
}
func expressi()
{
  var *enode:node;
  var elval:lval;
  node=bexptree();
  fprintf(stdout,"#:");pretree(node,stdout);fprintf(stdout,"\n");
  if(treetocode(node,&lval))rvalue(&lval);
  delenode(node);
}
func bexptree()
{
  var *enode:node;
  node=hcomma();
  return node;
}
func hcomma1()
{
  var *enode:node,newnode;
  node=hier1();
  blanks();
  if(ch()!=',')
  return node;
  while(1)
  {
    if(match(","))
    {
      newnode=getenode();
      newnode->l=node;
      newnode->r=hier1();
      newnode->third=0;
      newnode->op=OP_COMMA;
      node=newnode;
    }
    else return node;
  }
}
func hcomma()
{
  var *enode:node,newnode;
  node=hier1();
  blanks();
  if(ch()!=',')
  return node;
  while(1)
  {
    if(match(","))
    {
      newnode=getenode();
      newnode->l=node;
      newnode->r=hcomma();
      newnode->third=0;
      newnode->op=OP_COMMA;
      node=newnode;
    }
    else return node;
  }
}
func hier1()
{
  var *enode:node,newnode;
  node=hcond();
  if(match("="))
  {
    newnode=getenode();
    newnode->l=node;
    newnode->r=hier1();
    newnode->third=0;
    newnode->op=OP_ASSIGN;
    node=newnode;
  }
  return node;
}
func hcond()
{
  var *enode:node,newnode;
  node=hlor();
  if(match("?"))
  {
    newnode=getenode();
    newnode->l=node;
    newnode->r=hcond();
    blanks();
    if(!match(":"))
    error("':' expected i conditional");
    newnode->third=hcond();
    newnode->op=OP_COND;
    node=newnode;
  }
  return node;
}
func hlor()
{
  var *enode:node,newnode;
  node=hland();
  blanks();
  if(match("||"))
  {
    newnode=getenode();
    newnode->l=node;
    newnode->r=hlor();
    newnode->third=0;
    newnode->op=OP_LOR;
    node=newnode;
  }
  return node;
}
func h1lor()
{
  var *enode:node,newnode;
  node=hland();
  blanks();
  if(!streq(line+lptr,"||"))
  return node;
  while(match("||"))
  {
    newnode=getenode();
    newnode->l=node;
    newnode->r=hland();
    newnode->third=0;
    newnode->op=OP_LOR;
    node=newnode;
  }
  return node;
}
func hland()
{
  var *enode:node,newnode;
  node=hbor();
  blanks();
  if(match("&&"))
  {
    newnode=getenode();
    newnode->l=node;
    newnode->r=hland();
    newnode->third=0;
    newnode->op=OP_LAND;
    node=newnode;
  }
  return node;
}
func h1land()
{
  var *enode:node,newnode;
  node=hbor();
  blanks();
  if(!streq(line+lptr,"&&"))
  return node;
  while(match("&&"))
  {
    newnode=getenode();
    newnode->l=node;
    newnode->r=hbor();
    newnode->third=0;
    newnode->op=OP_LAND;
    node=newnode;
  }
  return node;
}
func hbor()
{
  var *enode:node,newnode;
  node=hbxor();
  if(ch()!='|'||streq(line+lptr,"||"))
  return node;
  while(1)
  {
    blanks();
    if(streq(line+lptr,"|")&&!streq(line+lptr,"||"))
    {
      gch();
      newnode=getenode();
      newnode->l=node;
      newnode->r=hbxor();
      newnode->third=0;
      newnode->op=OP_BOR;
      node=newnode;
    }
    else
    return node;
  }
}
func hbxor()
{
  var *enode:node,newnode;
  node=hband();
  blanks();
  if(ch()!='^'||streq(line+lptr,"^^"))
  return node;
  while(1)
  {
    blanks();
    if(streq(line+lptr,"^")&&!streq(line+lptr,"^^"))
    {
      gch();
      newnode=getenode();
      newnode->l=node;
      newnode->r=hband();
      newnode->third=0;
      newnode->op=OP_BXOR;
      node=newnode;
    }
    else return node;
  }
}
func hband()
{
  var *enode:node,newnode;
  node=hequal();
  blanks();
  if(ch()!='&'||streq(line+lptr,"&&"))
  return node;
  while(1)
  {
    blanks();
    if(ch()=='&'&&!streq(line+lptr,"&&"))
    {
      gch();
      newnode=getenode();
      newnode->l=node;
      newnode->r=hequal();
      newnode->third=0;
      newnode->op=OP_BAND;
      node=newnode;
    }
    else return node;
  }
}
func hequal()
{
  var *enode:node,newnode;
  node=hgt();
  blanks();
  if(!streq(line+lptr,"==")&&!streq(line+lptr,"!="))
  return node;
  while(1)
  {
    if(match("=="))
    {
      newnode=getenode();
      newnode->l=node;
      newnode->r=hgt();
      newnode->third=0;
      newnode->op=OP_EQ;
      node=newnode;
    }
    else if(match("!="))
    {
      newnode=getenode();
      newnode->l=node;
      newnode->r=hgt();
      newnode->third=0;
      newnode->op=OP_NEQ;
      node=newnode;
    }
    else return node;
  }
}
func hgt()
{
  var *enode:node,newnode;
  node=hshift();
  blanks();
  if(!streq(line+lptr,"<")
   &&!streq(line+lptr,">")
   &&!streq(line+lptr,"<=")
   &&!streq(line+lptr,">=")
   ||streq(line+lptr,"<<")
   ||streq(line+lptr,">>"))
  return node;
  while(1)
  {
    if(match("<="))
    {
      newnode=getenode();
      newnode->l=node;
      newnode->r=hshift();
      newnode->third=0;
      newnode->op=OP_LE;
      node=newnode;
    }
    else if(match(">="))
    {
      newnode=getenode();
      newnode->l=node;
      newnode->r=hshift();
      newnode->third=0;
      newnode->op=OP_GE;
      node=newnode;
    }
    else if(streq(line+lptr,"<")&&!streq(line+lptr,"<<"))
    {
      gch();
      newnode=getenode();
      newnode->l=node;
      newnode->r=hshift();
      newnode->third=0;
      newnode->op=OP_LT;
      node=newnode;
    }
    else if(streq(line+lptr,">")&&!streq(line+lptr,">>"))
    {
      gch();
      newnode=getenode();
      newnode->l=node;
      newnode->r=hshift();
      newnode->third=0;
      newnode->op=OP_GT;
      node=newnode;
    }
    else return node;
  }
}
func hshift()
{
  var *enode:node,newnode;
  node=hplusminus();
  blanks();
  if(!streq(line+lptr,"<<")&&!streq(line+lptr,">>"))
  return node;
  while(1)
  {
    if(match("<<"))
    {
      newnode=getenode();
      newnode->l=node;
      newnode->r=hplusminus();
      newnode->third=0;
      newnode->op=OP_SHL;
      node=newnode;
    }
    else if(match(">>"))
    {
      newnode=getenode();
      newnode->l=node;
      newnode->r=hplusminus();
      newnode->third=0;
      newnode->op=OP_SHR;
      node=newnode;
    }
    else return node;
  }
}
func hplusminus()
{
  var *enode:node,newnode;
  node=hmuldiv();
  blanks();
  if((ch()!='+')&&(ch()!='-'))
  return node;
  while(1)
  {
    if(match("+"))
    {
      newnode=getenode();
      newnode->l=node;
      newnode->r=hmuldiv();
      newnode->third=0;
      newnode->op=OP_PLUS;
      node=newnode;
    }
    else if(match("-"))
    {
      newnode=getenode();
      newnode->l=node;
      newnode->r=hmuldiv();
      newnode->third=0;
      newnode->op=OP_MINUS;
      node=newnode;
    }
    else
    return node;
  }
}
func hmuldiv()
{
  var *enode:node,newnode;
  node=hunary();
  blanks();
  if((ch()!='*')&&(ch()!='/')&&(ch()!='%'))
  return node;
  while(1)
  {
    if(match("*"))
    {
      newnode=getenode();
      newnode->l=node;
      newnode->r=hunary();
      newnode->third=0;
      newnode->op=OP_MUL;
      node=newnode;
    }
    else if(match("/"))
    {
      newnode=getenode();
      newnode->l=node;
      newnode->r=hunary();
      newnode->third=0;
      newnode->op=OP_DIV;
      node=newnode;
    }
    else if(match("%"))
    {
      newnode=getenode();
      newnode->l=node;
      newnode->r=hunary();
      newnode->third=0;
      newnode->op=OP_REM;
      node=newnode;
    }
    else
    return node;
  }
}
func hunary()
{
  var *enode:node,newnode;
  if(match("++"))
  {
    node=hunary();
    newnode=getenode();
    newnode->l=0;
    newnode->r=node;
    newnode->third=0;
    newnode->op=OP_1PP;
    node=newnode;
    return node;
  }
  else if(match("--"))
  {
    node=hunary();
    newnode=getenode();
    newnode->l=0;
    newnode->r=node;
    newnode->third=0;
    newnode->op=OP_1MM;
    node=newnode;
    return node;
  }
  else if(match("+"))
  {
    node=hunary();
    return node;
  }
  else if(ch()=='-'&&!numeric(line[lptr+1])/*match("-")*/)
  {
    gch();
    node=hunary();
    newnode=getenode();
    newnode->l=0;
    newnode->r=node;
    newnode->third=0;
    newnode->op=OP_UMINUS;
    node=newnode;
    return node;
  }
  else if(match("*"))
  {
    node=hunary();
    newnode=getenode();
    newnode->l=0;
    newnode->r=node;
    newnode->third=0;
    newnode->op=OP_STAR;
    node=newnode;
    return node;
  }
  else if(match("!"))
  {
    node=hunary();
    newnode=getenode();
    newnode->l=0;
    newnode->r=node;
    newnode->third=0;
    newnode->op=OP_LNOT;
    node=newnode;
    return node;
  }
  else if(match("~"))
  {
    node=hunary();
    newnode=getenode();
    newnode->l=0;
    newnode->r=node;
    newnode->third=0;
    newnode->op=OP_BNOT;
    node=newnode;
    return node;
  }
  else if(match("&"))
  {
    node=hunary();
    newnode=getenode();
    newnode->l=0;
    newnode->r=node;
    newnode->third=0;
    newnode->op=OP_ADDR;
    node=newnode;
    return node;
  }
  else
  {
    node=hsubscr();
    if(match("++"))
    {
      newnode=getenode();
      newnode->l=0;
      newnode->r=node;
      newnode->third=0;
      newnode->op=OP_2PP;
      node=newnode;
    }
    else if(match("--"))
    {
      newnode=getenode();
      newnode->l=0;
      newnode->r=node;
      newnode->third=0;
      newnode->op=OP_2MM;
      node=newnode;
    }
    return node;
  }
}
func hsubscr()
{
  var *enode:node,newnode;
  node=primary();
  blanks();
  if((ch()=='[')||
   streq(line+lptr,tlarg)
   ||(ch()=='.')
   ||streq(line+lptr,"->"))
  while (1)
    {
    if(match("["))
      {/* a[i] --> *((a)+(i)) */
      newnode=getenode();
      newnode->l=node;
      newnode->r=hcomma();
      needbrac("]");
      newnode->third=0;
      newnode->op=OP_PLUS;
      node=getenode();
      node->l=0;
      node->r=newnode;
      node->third=0;
      node->op=OP_STAR;
      }
    else if(match(tlarg/*"("*/))
      {
      newnode=getenode();
      newnode->l=node;
      newnode->r=0;
      newnode->third=0;
      newnode->op=OP_FUNC;
      node=newnode;
      blanks();
      while(!streq(line+lptr,trarg))
        {
        if(endst())break;
        newnode=getenode();
        newnode->l=hier1();
        newnode->r=node->r;
        newnode->third=0;
        newnode->op=OP_LIST;
        node->r=newnode;
        if(!match(","))break;
        }
      needbrac(trarg/*")"*/);
      }
    else if(match("->"))
      {/* p->a (*p).a */
      var [NAMESIZE]char:nm;
      if(!symname(nm))
        error("field name expected");
      newnode=getenode();
      newnode->l=0;
      newnode->r=node;
      newnode->third=0;
      newnode->op=OP_STAR;
      node=getenode();
      node->l=newnode;
      node->r=0;
      node->third=0;
      node->op=OP_DOT;
      strcp(node->name,nm);
      }
    else if(match("."))
      {
      var [NAMESIZE]char:nm;
      if(!symname(nm))
        error("field name expected");
      newnode=getenode();
      newnode->l=node;
      newnode->r=0;
      newnode->third=0;
      newnode->op=OP_DOT;
      strcp(newnode->name,nm);
      node=newnode;
      }
    else
      return node;
    }
  return node;
}
func getenode()
{
  return chkmem(calloc(1,sizeof(enode)));
}
func delenode(node:*enode)
{
  if(!node)return;
  delenode(node->l);
  delenode(node->r);
  delenode(node->third);
  free(node);
}
func primary()
{
  var *enode:node;
  var [1]int: num;
  var [NAMESIZE]char: nm;
  if(match(tlarg))
  {
    node=bexptree();
    needbrac(trarg);
    return node;
  }
  if(amatch("sizeof",6))
  {
    var int:t,s;
    needbrac(tlarg);
    t=gettypen();
    s=gettsize(t);
    needbrac(trarg);
    node=getenode();
    node->l=node->r=node->third=0;
    node->op=OP_LEAF;
    node->leaf.vid=L_NUM;
    node->leaf.val=s;
    return node;
  }
  if(number(num))
  {
    node=getenode();
    node->l=node->r=node->third=0;
    node->op=OP_LEAF;
    node->leaf.vid=L_NUM;
    node->leaf.val=num[0];
    return node;
  }
  if(pstr(num))
  {
    node=getenode();
    node->l=node->r=node->third=0;
    node->op=OP_LEAF;
    node->leaf.vid=L_NUM;
    node->leaf.val=num[0];
    return node;
  }
  if(symname(nm))
  {
    var *ssym:k;
    node=getenode();
    node->l=node->r=node->third=0;
    node->op=OP_LEAF;
    node->leaf.vid=L_ID;
    strcp(node->name,nm);
    if(methodcls&&methodidx&&(k=findfiel(nm,methodcls)))
    {
      var *enode:ths;
      var *ssym:t;
      ths=getenode();
      ths->l=ths->r=ths->third=0;
      ths->op=OP_LEAF;
      ths->leaf.vid=L_ID;
      if(!(t=findloc("this")))
      error("internal error: missing 'this'");
      ths->leaf.idx=t;
      strcp(ths->name,"this");
      node->r=ths;
      node->op=OP_STAR;
      var *enode:newnode;
      newnode=getenode();
      newnode->l=node;
      newnode->r=0;
      newnode->third=0;
      newnode->op=OP_DOT;
      strcp(newnode->name,nm);
      node=newnode;
    }
    else if(k=findloc(nm))
    {
      node->leaf.idx=k;
      cnmlst->addm(nm);
    }
    else if(k=findglb(nm))
    {
      node->leaf.idx=k;
      cnmlst->addm(nm);
    }
    else
    {/* undeclared function */
      k=addloc(nm,S_VARL,1,0,T_INT);
      k->sort=S_FUNC;
      k->dfd=0;
      node->leaf.idx=k;
      cnmlst->addm(nm);
    }
    return node;
  }
  if(qstr(num))
  {
    node=getenode();
    node->l=node->r=node->third=0;
    node->op=OP_LEAF;
    node->leaf.vid=L_STR;
    node->leaf.val=num[0];
    return node;
  }
  error("wrong expression");
  return 0;
}
func pstr(val:*int)
{
  var int:k;
  var char:c;
  k=0;
  if(!match("'"))return 0;
  while((c=gch())!=39)
  {
    if(c!=92)
    k=((k&255)<<8)+(c&255);
    else
    {
      c=gch();
      if(!c)break;
      if(c=='n')c=10;
      else if(c=='t')c=9;
      else if(c=='b')c=8;
      else if(c=='f')c=12;
      k=((k&255)<<8)+(c&255);
    }
  }
  val[0]=k;
  /*fprintf(stderr,"the character:%d\n",k);*/
  return 1;
}
func qstr(val:*int)
{
  var int:k;
  var char:c;
  k=0;
  if(!match(quote))return 0;
  val[0]=stptr;
  while(ch()!='"')
  {
    if(!ch())break;
    if(stptr>=STMAX)
    {
      error("string space exhausted");
      while(!match(quote))if(!gch())break;
      return 1;
    }
    c=gch();
    if(c!=92)litq[stptr++]=c;
    else
    {
      c=gch();
      if(!c)break;
      if(c=='n')c=10;
      else if(c=='t')c=9;
      else if(c=='b')c=8;
      else if(c=='f')c=12;
      litq[stptr++]=c;
    }
  }
  gch();
  litq[stptr++]=0;
  return 1;
}
func number(val:*int)
{
  var int:k;
  var int:d;
  var int:minus;
  var char:c;
  k=minus=1;
  if(match("0x")){
  k=0;
  while(numeric(ch())||((ch()>='a')&&(ch()<='f'))){
    c=inbyte();
    if(numeric(c)){
    k=(k<<4)+(c-'0');
    }
    else
    {
      k=(k<<4)+(c-'a'+10);
    }
  }
  val[0]=k;
  return 1;
  }
  while(k){
  k=0;
  if(match("+"))k=1;
  if(match("-")){
    minus=-1;
    k=1;
  }
  }
  if(!numeric(ch()))return 0;
  while(numeric(ch())){
  c=inbyte();
  k=k*10+(c-'0');
  }
  if(minus<0)k=(-k);
  val[0]=k;
  return 1;
}
func needbrac(p:*char)
{
  if(!match(p)){
  error("missing bracket");
  comment();
  outstr(p);
  nl();
  }
}
func needlval()
{
  error("must be lvalue");
}
func ns()
{
  if(!match(";"))error("missing ';'");
}
func issigned(t:int)
{
  return (t==T_INT)||(t==T_CHAR);
}
func gettsize(t:int)
{
  if(t==T_INT)return WORDSIZE;
  else if(t==T_CHAR)return BYTESIZE;
  else if(t==T_INTP)return WORDSIZE;
  else if(t==T_CHARP)return WORDSIZE;
  else if((t>=F_TYPE)&&(t<typptr))return typtab[t].size;
  else
  {
    error("strange type");
    return 0;
  }
}
/*returns type 'function of a type' */
func getfnctype(t:int)
{
  if(t>=typptr)
  {
    error("getfnctype:unknown type");
    return T_INTP;
  }
  var int:k;
  for(k=1;k<typptr;k++)
  if((typtab[k].sort==V_FNC)&&(typtab[k].type==t))return k;
  k=typget();
  typtab[k].name[0]=0;
  typtab[k].sort=V_FNC;
  typtab[k].type=t;
  typtab[k].size=0;/*maybe...*/
  return k;
}
func typget()
{
  if(typptr>=NUMTYP)
  {
    numtyp=numtyp+NUMTYP;
    chkmem(typtab=realloc(typtab,sizeof(styp)*numtyp));
  }
  return typptr++;
}
/*returns pointer to a type */
func getptrty(t:int)
{
  var int:k;
  if(t>=typptr){
  error("unknown type");
  return T_INTP;
  }
  k=1;
  while(k<typptr){
  if((typtab[k].sort==V_PTR)&&(typtab[k].type==t))return k;
  k++;
  }
  if(typptr>=numtyp){
  /*fprintf(stderr,"reallocating types\n");*/
  numtyp=numtyp+NUMTYP;
  chkmem(typtab=realloc(typtab,sizeof(styp)*numtyp));
  }
  typtab[typptr].name[0]=0;
  typtab[typptr].sort=V_PTR;
  typtab[typptr].type=t;
  typtab[typptr].size=WORDSIZE;
  return typptr++;
}
func cbtype()
{
  var [NAMESIZE]char:sname;
  blanks();
  /*fprintf(stderr,"cbtype()\n");
  fprintf(stderr,"line=%s\n",line);*/
  if(ch()=='*'||ch()=='[')
  return 1;
  if(!fsymname(sname))
  return 0;
  /*fprintf(stderr,"got a name:%s\n,line=%s\n",sname,line);*/
  if(!findtyp(sname))
  return 0;
  return 1;
}
func gettypen()
{
  var [NAMESIZE]char:tname;
  var int:k;
  var int:l;
  var int:t;
  var int:c;
  var [1]int:dim;
  trc("gettypename");
  if(amatch("char",4))return T_CHAR;
  if(amatch("int",3))return T_INT;
  if(alpha(ch())){
  k=l=0;
  while(an(c=line[lptr+k])){
    if(k<NAMEMAX)tname[l++]=c;
    k++;
  }
  comment();
  outstr("l=");
  outdec(l);
  nl();
  tname[l]=0;
  comment();
  outstr("typename:");
  outstr(tname);
  nl();
  if(t=findtyp(tname)){
    lptr=lptr+k;
    comment();
    outstr("type handle:");
    outdec(t);
    nl();
    trc(line+lptr);
    return t;
  }
  else
    {
    error("unknown type");
    return T_INT;
    }
  }
  if(match("*")){
  if(!(t=gettypen()))return 0;
  k=1;
  while(k<typptr){
    if((typtab[k].sort==V_PTR)&&(typtab[k].type==t))return k;
    k++;
  }
  if(typptr>=numtyp){
    /*fprintf(stderr,"reallocating types\n");*/
    numtyp=numtyp+NUMTYP;
    chkmem(typtab=realloc(typtab,sizeof(styp)*numtyp));
    }
  typtab[typptr].name[0]=0;
  typtab[typptr].sort=V_PTR;
  typtab[typptr].type=t;
  typtab[typptr].size=WORDSIZE;
  return typptr++;
  }
  if(match("[")){
  if(!number(dim)){
    error("dimension expected");
    dim[0]=1;
  }
  needbrac("]");
  if(!(t=gettypen()))return 0;
  k=1;
  while(k<typptr){
    if((typtab[k].sort==V_ARR)&&(typtab[k].type==t)
     &&(typtab[k].dim==dim[0]))return k;
    k++;
  }
  if(typptr>=numtyp){
    /*fprintf(stderr,"reallocating types\n");*/
    numtyp=numtyp+NUMTYP;
    chkmem(typtab=realloc(typtab,sizeof(styp)*numtyp));
  }
  typtab[typptr].name[0]=0;
  typtab[typptr].sort=V_ARR;
  typtab[typptr].type=t;
  typtab[typptr].size=gettsize(t)*dim[0];
  typtab[typptr].dim=dim[0];
  return typptr++;
  }
  error("type expected");
  return T_INT;
}
func outname(n:*char)
{
  outasm(n);
}
func inbyte()
{
  while(!ch()){
  if(iseof)return 0;
  insline();
  preproce();
  }
  return gch();
}
func junk()
{
  if(an(inbyte()))while(an(ch()))gch();
  else
  while(!an(ch())){
    if(!ch())break;
    gch();
  }
  blanks();
}
func strcp(d:*char,s:*char)
{
  while(*d++=*s++);
}
func findsym(sname:*char,syms:*ssym,ptr:int)
{
  var int:k;
  /*fprintf(stderr,"sname=%s,ptr=%d\n",sname,ptr);*/
  for(k=0;k<ptr;k++)
  {
    /*fprintf(stderr,"1");*/
    if(strid(sname,syms[k].name))
    {return syms+k;fprintf(stderr,"2\n");}
    /*fprintf(stderr,"2");*/
  }
  return 0;
}
func outdec(n:int)
{
  if(n<0){
  outbyte('-');
  n=-n;
  }
  outint(n);
}
func outint(n:int)
{
  var int:q;
  q=n/10;
  if(q)outint(q);
  outbyte('0'+n%10);
}
func error(p:*char)
{
  var int:k;
  comment();
  outstr("Error:");
  outstr(p);
  fprintf(stderr,"---->Error:%s\n",p);
  fprintf(stderr,"%s\n",line);
  for(k=lptr;k--;)fprintf(stderr," ");
  fprintf(stderr,"^\n");
  nl();
  ++errcnt;
}
func reset()
{
  lptr=0;
  line[0]=0;
}
func ol(p:*char)
{
  ot(p);
  nl();
}
func dumplits()
{
  var int:j;
  var int:k;
  if(!stptr)return ;
  ot(".section");
  ot(".rodata");
  nl();
  printlab(stlab);
  col();
  nl();
  k=0;
  while(k<stptr){
  defbyte();
  j=10;
  while(j--){
    outdec(litq[k++]);
    if(!j|(k>=stptr)){
    nl();
    break;
    }
    outbyte(',');
  }
  }
}
func defbyte()
{
  ot(".byte ");
}
func defstora()
{
  ot(".comm ");
}
func printmap()
{
  var of:*int;
  if(!(of=fopen(mapname,"w")))
  {
    fprintf(stderr,"can't open map file %s\n",mapname);
    return;
  }
  var int:s;
  var *ssymlist:lst;
  for(lst=glbsymtab.lst;lst;lst=lst->next)
  {
    fprintf(of,"%-10s\t%d\t%d\n",lst->sym.name,
        lst->sym.line,
        lst->sym.sort);
  }
  fclose(of);
}
func dumpglbs()
{
  var int:s;
  var *ssymlist:lst;
  for(lst=glbsymtab.lst;lst;lst=lst->next)
  {
    if(lst->sym.sort==S_VARG)if(lst->sym.dfd)
    {
      defstora();
      outname(lst->sym.name);
      comma();
      s=gettsize(lst->sym.type);
      outdec(s);
      if(lst->sym.type==T_CHAR)outasm(",1");
      else
      outasm(",4");
      nl();
    }
  }
}
func trailer()
{
  nl();
  comment();
  outstr("<<End of compilation>>");
  nl();
  ot(".ident");
  tab();
  outstr(quote);
  outstr("T Cmplr");
  outstr(quote);
  nl();
  /*tstcg();*/
}
func nl()
{
  outbyte(10);
}
func tab()
{
  outbyte(9);
}
func col()
{
  outbyte(':');
}
func comma()
{
  outbyte(',');
}
func comment()
{
  outbyte('#');
  outbyte(':');
}
func ot(p:*char)
{
  tab();
  outasm(p);
}
func outbyte(c:char)
{
  if(!tolitstk)return outbyte1(c);
  return putlitst(c);
}
func outbyte1(c:char)
{
  if(!c)return 0;
  putchar(c);
  return c;
}
func outasm(p:*char)
{
  while(outbyte(*p++));
}
func outstr(p:*char)
{
  while(*p)outbyte(*p++);
}
func symname(sname:*char)
{
  var int:k;
  var int:l;
  var char:c;
  blanks();
  if(!alpha(ch()))return 0;
  k=l=0;
  while(an(ch()))
  {
    if(k<NAMEMAX)
    {
      sname[l++]=gch();
      k++;
    }
    else
    {
      k++;
      gch();
    }
  }
  sname[l]=0;
  return 1;
}
func fsymname(sname:*char)
{
  var int:k;
  var int:l;
  var char:c;
  var int:qptr;
  blanks();
  if(!alpha(ch()))return 0;
  k=l=0;
  qptr=lptr;
  /*fprintf(stderr,"%s\n",line);*/
  while(an(line[qptr]))
  {
    /*fprintf(stderr,"%s\n",line);*/
    if(k<NAMEMAX)
    {
      sname[l++]=line[qptr++];
      k++;
    }
    else
    {
      k++;
      qptr++;
    }
  }
  sname[l]=0;
  return 1;
}
func trc(p:*char)
{
  comment();
  outstr(p);
  nl();
}
\end{verbatim}
